Scalable Text Mining with Sparse Generative Models

The information age has brought a deluge of data. Much of this is in text form, insurmountable in scope for humans and incomprehensible in structure for computers. Text mining is an expanding field of research that seeks to utilize the information contained in vast document collections. General data mining methods based on machine learning face challenges with the scale of text data, posing a need for scalable text mining methods. This thesis proposes a solution to scalable text mining: generative models combined with sparse computation. A unifying formalization for generative text models is defined, bringing together research traditions that have used formally equivalent models, but ignored parallel developments. This framework allows the use of methods developed in different processing tasks such as retrieval and classification, yielding effective solutions across different text mining tasks. Sparse computation using inverted indices is proposed for inference on probabilistic models. This reduces the computational complexity of the common text mining operations according to sparsity, yielding probabilistic models with the scalability of modern search engines. The proposed combination provides sparse generative models: a solution for text mining that is general, effective, and scalable. Extensive experimentation on text classification and ranked retrieval datasets are conducted, showing that the proposed solution matches or outperforms the leading task-specific methods in effectiveness, with a order of magnitude decrease in classification times for Wikipedia article categorization with a million classes. The developed methods were further applied in two 2014 Kaggle data mining prize competitions with over a hundred competing teams, earning first and second places.

==> (inline-0) <==
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
% & c\_jm & c\_dp & c\_ad & c\_pd & c\_jm\_dp & c\_pd\_dp & c\_pd\_jm & c\_pd\_jm\_dp \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{8}{c|}{c} \\ \hline
Smoothing &  jm & dp & ad & pd & jm\_dp & pd\_dp & pd\_jm & pd\_jm\_dp \\
\hline \hline
% & \multicolumn{3}{l|}{PD+DP} & JM+DP &\multicolumn{3}{l|}{PD+DP} & JM+DP & \multicolumn{3}{l|}{PD+DP} & JM+DP \\
20ng & 83.04 & 82.90 & 82.93 & $\bm{83.22}$ & 83.06 & $\bm{83.22}$ & $\bm{83.22}$ & $\bm{83.22}$ \\ \hline
cade & 60.70 & 59.90 & 60.44 & 60.45 & $\bm{60.74}$ & 60.46 & 60.68 & $\bm{60.74}$ \\ \hline
r52 & 91.51 & 90.69 & 89.68 & 93.14 & 91.19 & 93.18 & 93.18 & $\bm{93.26}$ \\ \hline
r8 & 96.25 & 94.83 & 95.43 & 95.75 & 96.29 & 95.93 & $\bm{96.84}$ & $\bm{96.84}$ \\ \hline
webkb & 83.16 & 83.09 & 83.30 & 83.09 & 83.16 & 83.09 & 83.16 & $\bm{83.38}$ \\ \hline
ecue1 & 91.10 & 91.30 & 91.30 & $\bm{91.60}$ & 91.10 & 91.40 & 91.50 & 91.10 \\ \hline
ecue2 & $\bm{92.20}$ & $\bm{92.20}$ & $\bm{92.20}$ & $\bm{92.20}$ & $\bm{92.20}$ & $\bm{92.20}$ & $\bm{92.20}$ & $\bm{92.20}$ \\ \hline
trec06 & 99.31 & $\bm{99.38}$ & $\bm{99.38}$ & $\bm{99.38}$ & $\bm{99.38}$ & $\bm{99.38}$ & 99.24 & 99.28 \\ \hline
tripa12 & 86.59 & 86.56 & $\bm{86.71}$ & 86.69 & 86.59 & 86.69 & 86.69 & 86.69 \\ \hline
aclimdb & 82.30 & 82.36 & 82.36 & $\bm{82.40}$ & 82.30 & 82.33 & 82.33 & $\bm{82.40}$ \\ \hline
amazon12 & $\bm{80.16}$ & 79.97 & 79.96 & 80.11 & $\bm{80.16}$ & 80.11 & 80.12 & 80.08 \\ \hline
rcv1 & 65.24 & 67.32 & 64.75 & 64.60 & $\bm{67.37}$ & 67.35 & 65.22 & $\bm{67.37}$ \\ \hline
eurlex & 49.11 & 48.57 & 48.88 & 48.99 & 49.18 & 48.99 & 49.16 & $\bm{49.25}$ \\ \hline
ohsu-trec & 40.30 & 40.31 & 40.11 & $\bm{40.36}$ & 40.30 & $\bm{40.36}$ & 40.34 & $\bm{40.36}$ \\ \hline
DMOZ2 & 22.48 & 23.84 & 22.05 & 22.90 & 24.28 & $\bm{24.83}$ & 22.90 & 24.54 \\ \hline
wikip\_med2 & 28.88 & 28.34 & 28.56 & 29.54 & 28.88 & 29.39 & 29.54 & $\bm{29.64}$ \\ \hline \hline
mean & 72.02 & 71.97 & 71.75 & 72.15 & 72.26 & 72.43 & 72.27 & $\bm{72.52}$ \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
% & u\_jm & u\_dp & u\_ad & u\_pd & u\_jm\_dp & u\_pd\_dp & u\_pd\_jm & u\_pd\_jm\_dp \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{8}{c|}{c} \\ \hline
Smoothing &  jm & dp & ad & pd & jm\_dp & pd\_dp & pd\_jm & pd\_jm\_dp \\
\hline \hline
20ng & 82.08 & 82.66 & 82.50 & 82.46 & $\bm{82.67}$ & $\bm{82.67}$ & 82.05 & 82.66 \\ \hline
cade & $\bm{59.90}$ & 59.76 & 59.83 & 59.83 & 59.74 & 59.84 & 59.83 & 59.83 \\ \hline
r52 & $\bm{91.90}$ & 91.08 & 91.54 & 91.78 & 91.54 & 91.78 & 91.86 & $\bm{91.90}$ \\ \hline
r8 & $\bm{96.57}$ & 96.43 & 96.43 & 96.02 & 96.39 & 96.39 & 96.07 & 96.48 \\ \hline
webkb & 84.02 & 84.02 & 83.73 & 83.73 & $\bm{84.09}$ & 84.02 & 83.81 & $\bm{84.09}$ \\ \hline
ecue1 & 90.80 & 92.40 & 91.80 & $\bm{92.60}$ & 92.40 & 92.40 & 92.40 & 92.40 \\ \hline
ecue2 & $\bm{92.40}$ & $\bm{92.40}$ & $\bm{92.40}$ & $\bm{92.40}$ & $\bm{92.40}$ & $\bm{92.40}$ & $\bm{92.40}$ & $\bm{92.40}$ \\ \hline
trec06 & 99.28 & $\bm{99.46}$ & 99.42 & 99.42 & $\bm{99.46}$ & $\bm{99.46}$ & 99.38 & 99.28 \\ \hline
tripa12 & 86.76 & 86.79 & 86.78 & 86.78 & 86.78 & $\bm{86.80}$ & 86.78 & 86.79 \\ \hline
aclimdb & 82.50 & 82.56 & $\bm{82.60}$ & 82.56 & 82.53 & 82.56 & 82.56 & 82.56 \\ \hline
amazon12 & $\bm{80.28}$ & 80.21 & 80.21 & 80.24 & $\bm{80.28}$ & 80.27 & 80.26 & 80.27 \\ \hline
rcv1 & 64.99 & 67.95 & 64.61 & 64.61 & 67.86 & $\bm{67.96}$ & 65.03 & 67.95 \\ \hline
eurlex & 48.04 & 45.59 & 45.41 & 45.39 & 48.03 & 45.39 & 47.99 & $\bm{48.06}$ \\ \hline
ohsu-trec & 40.19 & 39.85 & 39.54 & 40.06 & 40.19 & 40.06 & $\bm{40.35}$ & 40.04 \\ \hline
DMOZ2 & 22.28 & 24.62 & 21.97 & 22.54 & 24.64 & $\bm{24.80}$ & 22.54 & 24.05 \\ \hline
wikip\_med2 & 30.35 & 29.14 & 29.73 & 30.89 & 30.99 & 30.89 & 30.91 & $\bm{31.90}$ \\ \hline \hline
mean & 72.02 & 72.18 & 71.78 & 71.96 & 72.50 & 72.35 & 72.14 & $\bm{72.54}$ \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
% & uc\_jm & uc\_dp & uc\_ad & uc\_pd & uc\_jm\_dp & uc\_pd\_dp & uc\_pd\_jm & uc\_pd\_jm\_dp \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{8}{c|}{uc} \\ \hline
Smoothing &  jm & dp & ad & pd & jm\_dp & pd\_dp & pd\_jm & pd\_jm\_dp \\
\hline \hline
20ng & 83.06 & 83.03 & 82.79 & 83.22 & $\bm{83.39}$ & 83.22 & 83.22 & 83.22 \\ \hline
cade & $\bm{60.77}$ & 59.71 & 60.45 & 60.43 & 60.70 & 60.46 & 60.70 & 60.74 \\ \hline
r52 & 91.66 & 91.31 & 91.47 & 92.60 & $\bm{92.79}$ & 92.56 & 92.56 & 92.67 \\ \hline
r8 & $\bm{96.57}$ & 96.43 & 96.39 & 96.29 & 96.48 & 96.34 & $\bm{96.57}$ & 96.16 \\ \hline
webkb & 83.66 & $\bm{84.02}$ & 83.45 & 83.73 & 83.88 & 83.81 & 83.95 & 83.95 \\ \hline
ecue1 & 91.10 & 92.40 & 91.90 & $\bm{92.60}$ & 91.60 & 92.40 & 92.40 & 92.40 \\ \hline
ecue2 & 92.20 & $\bm{92.40}$ & 92.20 & 92.20 & $\bm{92.40}$ & $\bm{92.40}$ & 92.20 & $\bm{92.40}$ \\ \hline
trec06 & 99.24 & $\bm{99.42}$ & 99.38 & 99.38 & 99.24 & $\bm{99.42}$ & 99.17 & 99.20 \\ \hline
tripa12 & 86.75 & 86.79 & $\bm{86.80}$ & 86.74 & 86.77 & 86.73 & 86.74 & $\bm{86.80}$ \\ \hline
aclimdb & 82.43 & 82.53 & $\bm{82.60}$ & 82.56 & 82.53 & 82.56 & 82.56 & 82.53 \\ \hline
amazon12 & $\bm{80.27}$ & 80.22 & 80.20 & 80.25 & $\bm{80.27}$ & 80.25 & 80.25 & $\bm{80.27}$ \\ \hline
rcv1 & 65.10 & $\bm{68.28}$ & 64.61 & 64.60 & 68.03 & 68.07 & 65.00 & 68.12 \\ \hline
eurlex & 48.93 & 48.80 & 48.88 & 49.12 & 49.08 & 48.89 & $\bm{49.27}$ & 49.26 \\ \hline
ohsu-trec & $\bm{40.60}$ & 40.34 & 40.10 & 40.42 & 40.59 & 40.42 & 40.19 & 40.44 \\ \hline
DMOZ2 & 22.40 & 23.93 & 22.05 & 22.50 & 24.52 & $\bm{25.16}$ & 22.56 & 25.02 \\ \hline
wikip\_med2 & 30.35 & 29.18 & 30.43 & 30.98 & 31.17 & $\bm{31.91}$ & 30.97 & 30.93 \\ \hline \hline
mean & 72.19 & 72.42 & 72.10 & 72.35 & 72.71 & $\bm{72.79}$ & 72.39 & 72.76 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%NDCG@20 & c\_jm & c\_dp & c\_ad & c\_pd & c\_jm\_dp & c\_pd\_dp & c\_pd\_jm & c\_pd\_jm\_dp \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{8}{c|}{c} \\ \hline
Smoothing & jm & dp & ad & pd & jm\_dp & pd\_dp & pd\_jm & pd\_jm\_dp \\
\hline \hline
fire\_en & 49.06 & 50.43 & 50.47 & 50.11 & 50.27 & 50.71 & 50.10 & $\bm{50.90}$ \\ \hline
ohsu\_trec & 23.18 & 22.98 & $\bm{23.75}$ & 23.57 & 23.03 & 22.79 & 23.26 & 22.95 \\ \hline
trec\_ap & 30.38 & 29.86 & 29.79 & 30.79 & 30.67 & $\bm{31.48}$ & 30.90 & 30.97 \\ \hline
trec\_cr & 26.80 & 26.52 & 26.73 & 26.02 & 27.61 & 26.56 & 25.93 & $\bm{27.76}$ \\ \hline
trec\_doe & 26.84 & 28.66 & 28.24 & 29.16 & 28.95 & 28.84 & 28.88 & $\bm{30.38}$ \\ \hline
trec\_fbis & 31.90 & $\bm{33.96}$ & 31.64 & 33.17 & 31.63 & 33.17 & 32.05 & 32.95 \\ \hline
trec\_fr & 19.68 & 22.43 & 21.68 & 23.16 & 22.88 & 23.41 & 23.09 & $\bm{24.25}$ \\ \hline
trec\_ft & 27.74 & 33.18 & 31.87 & 31.62 & 32.87 & 32.86 & 31.42 & $\bm{33.97}$ \\ \hline
trec\_la & 25.99 & 25.45 & $\bm{27.74}$ & 26.67 & 25.83 & 26.67 & 26.61 & 25.64 \\ \hline
trec\_pt & 15.65 & 14.24 & 18.24 & $\bm{23.23}$ & 17.30 & $\bm{23.23}$ & 17.33 & 17.30 \\ \hline
trec\_sjmn & 27.66 & $\bm{29.53}$ & 26.81 & 25.97 & 27.66 & 26.14 & 26.65 & 25.98 \\ \hline
trec\_wsj & 32.31 & 33.94 & 33.08 & 33.62 & 34.18 & 34.88 & 33.59 & $\bm{35.15}$ \\ \hline
trec\_zf & 26.70 & 24.42 & 24.12 & 27.64 & 26.09 & 27.64 & 27.64 & $\bm{28.84}$ \\ \hline \hline
mean & 27.99 & 28.89 & 28.78 & 29.59 & 29.15 & $\bm{29.88}$ & 29.04 & 29.77 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%MAP & c\_jm & c\_dp & c\_ad & c\_pd & c\_jm\_dp & c\_pd\_dp & c\_pd\_jm & c\_pd\_jm\_dp \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{8}{c|}{c} \\ \hline
Smoothing & jm & dp & ad & pd & jm\_dp & pd\_dp & pd\_jm & pd\_jm\_dp \\
\hline \hline
fire\_en & 40.72 & 41.95 & 41.45 & 41.55 & $\bm{42.05}$ & 41.55 & 41.55 & 41.54 \\ \hline
ohsu\_trec & 20.95 & 20.40 & 21.54 & $\bm{21.74}$ & 21.41 & 21.60 & $\bm{21.74}$ & 20.41 \\ \hline
trec\_ap & 19.19 & 18.40 & 18.36 & 19.22 & 19.24 & 19.25 & 19.15 & $\bm{19.26}$ \\ \hline
trec\_cr & $\bm{17.39}$ & 16.07 & 17.17 & 17.30 & 16.49 & 17.30 & 17.30 & 17.32 \\ \hline
trec\_doe & 17.24 & 20.19 & 19.37 & 20.33 & 20.05 & $\bm{20.57}$ & 17.29 & 17.21 \\ \hline
trec\_fbis & 22.47 & 25.93 & 22.92 & 23.09 & $\bm{26.08}$ & 25.86 & 22.72 & 23.58 \\ \hline
trec\_fr & 14.06 & 17.17 & 12.26 & 16.59 & 17.17 & $\bm{18.05}$ & 16.54 & 17.09 \\ \hline
trec\_ft & 19.95 & 22.78 & 20.96 & 21.78 & $\bm{22.88}$ & 22.59 & 21.73 & 21.89 \\ \hline
trec\_la & 16.41 & 16.13 & 16.49 & 16.37 & 16.63 & 16.51 & 16.37 & $\bm{16.99}$ \\ \hline
trec\_pt & 11.06 & 11.96 & $\bm{18.44}$ & 11.00 & 11.07 & 11.00 & 11.06 & 11.08 \\ \hline
trec\_sjmn & 14.72 & 20.68 & $\bm{23.16}$ & 16.73 & 20.86 & 16.73 & 14.48 & 14.41 \\ \hline
trec\_wsj & 18.55 & 19.33 & 18.27 & 19.06 & 19.58 & 19.52 & 19.07 & $\bm{19.72}$ \\ \hline
trec\_zf & 15.42 & 15.00 & 14.93 & 16.69 & 16.87 & 16.69 & 16.70 & $\bm{17.75}$ \\ \hline \hline
mean & 19.09 & 20.46 & 20.41 & 20.11 & $\bm{20.80}$ & 20.56 & 19.67 & 19.87 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%NDCG@20 & u\_jm & u\_dp & u\_ad & u\_pd & u\_jm\_dp & u\_pd\_dp & u\_pd\_jm & u\_pd\_jm\_dp \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{8}{c|}{u} \\ \hline
Smoothing & jm & dp & ad & pd & jm\_dp & pd\_dp & pd\_jm & pd\_jm\_dp \\
\hline \hline
fire\_en & 47.84 & 46.55 & 48.64 & 48.48 & 49.17 & $\bm{49.25}$ & 48.54 & 48.61 \\ \hline
ohsu\_trec & 20.88 & 21.01 & $\bm{22.25}$ & 21.10 & 21.15 & 21.37 & 21.13 & 21.18 \\ \hline
trec\_ap & 25.23 & 24.67 & 24.72 & $\bm{26.56}$ & 25.26 & $\bm{26.56}$ & 26.07 & 26.53 \\ \hline
trec\_cr & 26.54 & 24.62 & 27.54 & $\bm{27.77}$ & 26.56 & 27.27 & 25.91 & 25.91 \\ \hline
trec\_doe & 22.62 & 22.22 & 23.22 & $\bm{23.40}$ & 22.62 & 23.14 & 22.62 & 22.81 \\ \hline
trec\_fbis & 20.34 & 24.02 & $\bm{25.54}$ & 24.98 & 21.74 & 24.99 & 23.56 & 24.48 \\ \hline
trec\_fr & 12.97 & 12.68 & $\bm{14.18}$ & 12.63 & 13.17 & 12.63 & 12.63 & 12.62 \\ \hline
trec\_ft & 26.66 & 24.42 & 27.32 & 28.05 & 27.31 & 27.33 & $\bm{28.09}$ & 28.04 \\ \hline
trec\_la & 23.45 & 20.82 & 22.51 & 24.56 & 24.71 & 24.62 & $\bm{24.94}$ & 24.64 \\ \hline
trec\_pt & 25.50 & 22.72 & $\bm{26.40}$ & 24.66 & 23.01 & 24.66 & 24.66 & 25.62 \\ \hline
trec\_sjmn & 26.78 & 26.80 & $\bm{28.74}$ & 28.52 & 27.80 & 28.52 & 28.45 & 28.48 \\ \hline
trec\_wsj & 27.42 & 22.75 & 26.83 & $\bm{28.43}$ & 28.26 & $\bm{28.43}$ & 28.08 & 27.61 \\ \hline
trec\_zf & $\bm{14.52}$ & 10.36 & 11.20 & 11.67 & 14.38 & 12.65 & 14.02 & 12.55 \\ \hline \hline
mean & 24.67 & 23.36 & 25.31 & 25.45 & 25.01 & $\bm{25.49}$ & 25.28 & 25.31 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%MAP & u\_jm & u\_dp & u\_ad & u\_pd & u\_jm\_dp & u\_pd\_dp & u\_pd\_jm & u\_pd\_jm\_dp \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{8}{c|}{u} \\ \hline
Smoothing & jm & dp & ad & pd & jm\_dp & pd\_dp & pd\_jm & pd\_jm\_dp \\
\hline \hline
fire\_en & 36.71 & 37.29 & 37.97 & 38.06 & $\bm{38.60}$ & 38.03 & 38.02 & 38.05 \\ \hline
ohsu\_trec & 17.13 & 17.26 & $\bm{18.47}$ & 17.77 & 17.44 & 17.85 & 17.79 & 17.85 \\ \hline
trec\_ap & 14.70 & 13.11 & 13.78 & 14.87 & 14.70 & 14.88 & 14.91 & $\bm{14.92}$ \\ \hline
trec\_cr & 15.25 & 14.53 & 16.36 & 16.97 & 15.25 & $\bm{16.99}$ & 15.62 & 15.34 \\ \hline
trec\_doe & 14.72 & 13.27 & 14.62 & $\bm{15.59}$ & 14.72 & $\bm{15.59}$ & 14.75 & 14.76 \\ \hline
trec\_fbis & 11.87 & $\bm{16.75}$ & 16.37 & 16.51 & 13.47 & 16.45 & 16.49 & 15.04 \\ \hline
trec\_fr & 9.01 & 8.90 & $\bm{10.12}$ & 8.60 & 9.55 & 8.62 & 8.60 & 9.88 \\ \hline
trec\_ft & 16.52 & 14.18 & 16.09 & 16.84 & 16.80 & 16.84 & 16.89 & $\bm{16.95}$ \\ \hline
trec\_la & 13.46 & 11.90 & 12.82 & 14.16 & 14.01 & 14.17 & 14.20 & $\bm{14.22}$ \\ \hline
trec\_pt & 8.84 & 15.49 & $\bm{15.93}$ & 13.90 & 15.51 & 15.71 & 13.90 & 14.07 \\ \hline
trec\_sjmn & 20.37 & 20.88 & 20.95 & $\bm{21.20}$ & 20.37 & $\bm{21.20}$ & $\bm{21.20}$ & $\bm{21.20}$ \\ \hline
trec\_wsj & 14.08 & 11.76 & 13.40 & 14.63 & $\bm{14.82}$ & 14.63 & 14.69 & 14.57 \\ \hline
trec\_zf & $\bm{9.53}$ & 6.77 & 7.45 & 7.31 & 8.74 & 7.30 & 7.81 & 7.30 \\ \hline \hline
mean & 15.55 & 15.55 & 16.49 & 16.65 & 16.46 & $\bm{16.79}$ & 16.53 & 16.47 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%NDCG@20 & uc\_jm & uc\_dp & uc\_ad & uc\_pd & uc\_jm\_dp & uc\_pd\_dp & uc\_pd\_jm & uc\_pd\_jm\_dp \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{8}{c|}{uc} \\ \hline
Smoothing & jm & dp & ad & pd & jm\_dp & pd\_dp & pd\_jm & pd\_jm\_dp \\
\hline \hline
fire\_en & 49.14 & 50.83 & 50.68 & 50.91 & 51.80 & $\bm{51.89}$ & 50.96 & 51.64 \\ \hline
ohsu\_trec & 23.08 & 23.32 & $\bm{23.71}$ & 23.48 & 23.13 & 23.09 & 23.17 & 23.33 \\ \hline
trec\_ap & 30.42 & 29.70 & 29.75 & 30.92 & $\bm{31.02}$ & 30.79 & 30.87 & 30.86 \\ \hline
trec\_cr & 26.80 & 26.52 & 26.71 & 26.04 & 26.45 & $\bm{28.22}$ & 25.88 & 26.39 \\ \hline
trec\_doe & 26.84 & 28.84 & 28.42 & 29.16 & 27.73 & $\bm{29.45}$ & 28.88 & 28.64 \\ \hline
trec\_fbis & 31.93 & $\bm{33.77}$ & 31.67 & 33.17 & 31.90 & 33.17 & 32.05 & 32.71 \\ \hline
trec\_fr & 20.26 & 22.35 & 21.64 & $\bm{23.15}$ & 22.43 & 22.47 & 23.10 & 22.94 \\ \hline
trec\_ft & 26.31 & 32.89 & 31.86 & 31.29 & 33.01 & $\bm{33.71}$ & 30.28 & 32.99 \\ \hline
trec\_la & 25.94 & 25.37 & $\bm{27.74}$ & 26.62 & 25.83 & 26.41 & 26.30 & 25.70 \\ \hline
trec\_pt & 15.65 & 19.06 & $\bm{26.54}$ & 22.19 & 22.34 & 15.47 & 22.31 & 22.22 \\ \hline
trec\_sjmn & 27.67 & $\bm{29.51}$ & 27.55 & 26.93 & 22.68 & 26.83 & 27.42 & 28.13 \\ \hline
trec\_wsj & 32.31 & 34.10 & 33.07 & 33.53 & 34.33 & $\bm{35.27}$ & 33.62 & 34.38 \\ \hline
trec\_zf & 26.41 & 26.19 & 24.03 & 29.07 & $\bm{29.39}$ & 28.80 & 28.27 & 28.76 \\ \hline \hline
mean & 27.90 & 29.42 & 29.49 & 29.73 & 29.39 & 29.66 & 29.47 & $\bm{29.90}$ \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%MAP & uc\_jm & uc\_dp & uc\_ad & uc\_pd & uc\_jm\_dp & uc\_pd\_dp & uc\_pd\_jm & uc\_pd\_jm\_dp \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{8}{c|}{uc} \\ \hline
Smoothing & jm & dp & ad & pd & jm\_dp & pd\_dp & pd\_jm & pd\_jm\_dp \\
\hline \hline
fire\_en & 40.81 & 41.93 & 41.41 & 41.89 & $\bm{42.25}$ & 41.84 & 41.84 & 42.06 \\ \hline
ohsu\_trec & 20.91 & 21.52 & 21.54 & $\bm{21.74}$ & 20.48 & 21.15 & 21.61 & 20.44 \\ \hline
trec\_ap & 19.18 & 18.98 & 18.23 & 18.97 & 19.16 & $\bm{19.22}$ & 19.06 & 19.03 \\ \hline
trec\_cr & $\bm{17.34}$ & 16.80 & 17.17 & 17.30 & 16.56 & 17.30 & 17.12 & 17.30 \\ \hline
trec\_doe & 17.23 & 20.46 & 19.38 & 20.33 & 20.37 & $\bm{20.58}$ & 17.87 & 20.45 \\ \hline
trec\_fbis & 22.45 & 25.61 & 22.91 & 23.10 & 24.01 & 25.98 & 22.58 & $\bm{26.17}$ \\ \hline
trec\_fr & 13.98 & 17.62 & 12.26 & 16.65 & 17.16 & 17.34 & 16.69 & $\bm{17.63}$ \\ \hline
trec\_ft & 19.54 & 22.79 & 20.95 & 21.78 & 22.43 & 22.74 & 21.16 & $\bm{22.85}$ \\ \hline
trec\_la & 16.38 & 16.13 & 16.50 & 16.36 & 16.66 & 16.18 & 16.38 & $\bm{16.82}$ \\ \hline
trec\_pt & 11.12 & 15.11 & $\bm{15.72}$ & 13.25 & 11.08 & 15.69 & 12.64 & 15.70 \\ \hline
trec\_sjmn & 14.69 & 20.76 & 19.07 & 21.12 & 14.69 & $\bm{21.74}$ & 16.60 & 15.72 \\ \hline
trec\_wsj & 18.61 & 19.30 & 18.27 & 19.08 & 19.24 & $\bm{19.69}$ & 18.96 & 19.22 \\ \hline
trec\_zf & 15.46 & 16.39 & 14.86 & 16.52 & 15.87 & 16.52 & 16.62 & $\bm{16.76}$ \\ \hline \hline
mean & 19.05 & 21.03 & 19.87 & 20.62 & 20.00 & $\bm{21.23}$ & 19.93 & 20.78 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{4}{c|}{c} & \multicolumn{4}{c|}{u}\\ \hline
Smoothing & \multicolumn{4}{c|}{pd\_dp} & \multicolumn{4}{c|}{jm\_dp}\\ \hline
Factors & po & ps & po\_ps & - & po & ps & po\_ps & - \\
\hline \hline
20ng & $\bm{83.23}$ & 83.22 & 83.20 & 83.22 & 82.71 & 82.67 & 82.75 & 82.67 \\ \hline
cade & 60.46 & 60.85 & $\bm{60.88}$ & 60.46 & 60.44 & 59.68 & 60.44 & 59.74 \\ \hline
r52 & $\bm{93.18}$ & 92.71 & 92.67 & $\bm{93.18}$ & 91.90 & 91.90 & 91.62 & 91.54 \\ \hline
r8 & 95.70 & 96.29 & 95.84 & 95.93 & $\bm{96.61}$ & 96.57 & $\bm{96.61}$ & 96.39 \\ \hline
webkb & 83.23 & 83.09 & 83.38 & 83.09 & 84.02 & $\bm{84.09}$ & 84.02 & $\bm{84.09}$ \\ \hline
ecue1 & 91.10 & 91.50 & 91.50 & 91.40 & $\bm{92.70}$ & 92.40 & 91.70 & 92.40 \\ \hline
ecue2 & 92.20 & 92.20 & 92.20 & 92.20 & $\bm{92.40}$ & $\bm{92.40}$ & $\bm{92.40}$ & $\bm{92.40}$ \\ \hline
trec06 & 99.38 & 99.38 & 99.38 & 99.38 & $\bm{99.46}$ & 99.42 & 99.20 & $\bm{99.46}$ \\ \hline
tripa12 & 86.68 & 86.69 & 86.69 & 86.69 & $\bm{86.80}$ & 86.79 & 86.79 & 86.78 \\ \hline
aclimdb & 82.40 & 82.40 & 82.30 & 82.33 & $\bm{82.56}$ & 82.53 & 82.53 & 82.53 \\ \hline
amazon12 & 80.11 & 80.17 & 80.16 & 80.11 & $\bm{80.33}$ & 80.28 & $\bm{80.33}$ & 80.28 \\ \hline
rcv1 & 67.35 & 67.66 & 67.77 & 67.35 & 68.70 & 68.03 & $\bm{68.71}$ & 67.86 \\ \hline
eurlex & 48.86 & $\bm{49.06}$ & 48.94 & 48.99 & 48.10 & 47.97 & 47.83 & 48.03 \\ \hline
ohsu-trec & 40.36 & 40.36 & 40.36 & 40.36 & $\bm{40.43}$ & $\bm{40.43}$ & 40.07 & 40.19 \\ \hline
DMOZ2 & 24.85 & $\bm{25.44}$ & $\bm{25.44}$ & 24.83 & 23.87 & 24.77 & 25.21 & 24.64 \\ \hline
wikip\_med2 & 29.56 & 30.52 & 30.51 & 29.39 & $\bm{31.92}$ & 30.98 & 31.64 & 30.99 \\ \hline
mean & 72.42 & 72.60 & 72.58 & 72.43 & $\bm{72.68}$ & 72.56 & 72.62 & 72.50 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%\_40x40 & uc\_pd\_dp\_qidf\_ps & uc\_pd\_dp\_ti\_ps & u\_pd\_dp\_qidf\_ps & u\_pd\_dp\_ti\_ps & uc\_jm\_qidf\_ps & uc\_jm\_ti\_ps & u\_jm\_qidf\_ps & u\_jm\_ti\_ps \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} \\ \hline
Smoothing & \multicolumn{4}{c|}{pd\_dp} & \multicolumn{4}{c|}{jm}\\ \hline
Weighting & qidf & ti & qidf & ti & qidf & ti & qidf & ti \\ \hline
Factors & \multicolumn{8}{c|}{ps} \\ \hline
\hline \hline
20ng & 82.53 & 82.81 & 82.59 & 82.30 & 83.06 & $\bm{83.62}$ & 82.77 & 83.32 \\ \hline
cade & $\bm{61.12}$ & 59.26 & 59.05 & 57.10 & 60.10 & 58.26 & 58.71 & 57.50 \\ \hline
r52 & $\bm{93.06}$ & 92.60 & 92.17 & 91.51 & 90.14 & 92.60 & 90.10 & 92.60 \\ \hline
r8 & $\bm{96.52}$ & 96.20 & 96.48 & 96.25 & 96.48 & $\bm{96.52}$ & 95.70 & $\bm{96.52}$ \\ \hline
webkb & 82.95 & 84.74 & 82.59 & 85.17 & 82.30 & 85.53 & 82.52 & $\bm{85.67}$ \\ \hline
ecue1 & 95.10 & 96.70 & 95.10 & $\bm{96.90}$ & 95.10 & 94.80 & 95.10 & 95.80 \\ \hline
ecue2 & $\bm{99.30}$ & 98.90 & 99.20 & 99.00 & $\bm{99.30}$ & 98.50 & $\bm{99.30}$ & 98.60 \\ \hline
trec06 & $\bm{99.38}$ & 99.35 & $\bm{99.38}$ & 99.20 & $\bm{99.38}$ & 99.31 & $\bm{99.38}$ & $\bm{99.38}$ \\ \hline
tripa12 & 88.08 & 87.16 & 88.08 & 87.38 & 88.14 & 87.65 & $\bm{88.20}$ & 87.67 \\ \hline
aclimdb & 83.93 & $\bm{85.80}$ & 83.93 & 85.76 & 84.20 & 85.23 & 84.20 & 85.30 \\ \hline
amazon12 & 79.53 & 81.37 & 79.53 & 81.37 & 79.67 & $\bm{81.51}$ & 79.67 & 81.46 \\ \hline
rcv1 & 68.75 & $\bm{71.29}$ & 68.76 & 71.25 & 63.03 & 68.93 & 63.36 & 69.08 \\ \hline
eurlex & 49.56 & 49.55 & 47.92 & 47.90 & 49.23 & 50.12 & 49.41 & $\bm{50.27}$ \\ \hline
ohsu-trec & 40.32 & 40.22 & 40.31 & 40.20 & $\bm{40.60}$ & 40.47 & $\bm{40.60}$ & 40.43 \\ \hline
DMOZ2 & 24.70 & $\bm{27.05}$ & 25.08 & 26.73 & 21.45 & 24.55 & 20.87 & 24.55 \\ \hline
wikip\_med2 & 30.03 & $\bm{31.35}$ & 29.62 & 31.22 & 26.52 & 30.28 & 26.38 & 30.26 \\ \hline \hline
mean & 73.43 & $\bm{74.02}$ & 73.11 & 73.70 & 72.42 & 73.62 & 72.27 & 73.65 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%\_40x40 & uc\_jm\_dp\_qidf\_ps & uc\_jm\_dp\_ti\_ps & u\_jm\_dp\_qidf\_ps & u\_jm\_dp\_ti\_ps & uc\_pd\_qidf\_ps & uc\_pd\_ti\_ps & u\_pd\_qidf\_ps & u\_pd\_ti\_ps \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} \\ \hline
Smoothing & \multicolumn{4}{c|}{jm\_dp} & \multicolumn{4}{c|}{pd}\\ \hline
Weighting & qidf & ti & qidf & ti & qidf & ti & qidf & ti \\ \hline
Factors & \multicolumn{8}{c|}{ps} \\ \hline
\hline \hline
20ng & 83.03 & $\bm{83.51}$ & 82.65 & 83.35 & 82.57 & 82.26 & 82.46 & 82.27 \\ \hline
cade & 59.74 & 59.05 & 59.62 & 57.52 & $\bm{61.40}$ & 58.92 & 58.70 & 57.08 \\ \hline
r52 & 92.87 & 93.02 & 91.08 & 92.44 & $\bm{93.18}$ & 92.52 & 92.91 & 91.51 \\ \hline
r8 & $\bm{96.71}$ & 96.48 & 96.16 & 96.52 & 96.48 & 96.34 & 96.25 & 96.25 \\ \hline
webkb & 82.37 & $\bm{85.45}$ & 82.30 & 84.88 & 82.30 & 84.88 & 82.44 & 85.17 \\ \hline
ecue1 & 95.20 & 95.30 & 95.20 & 95.50 & 95.10 & 96.60 & 95.10 & $\bm{96.80}$ \\ \hline
ecue2 & 99.20 & 99.00 & $\bm{99.30}$ & 98.70 & $\bm{99.30}$ & 98.40 & 99.20 & 98.80 \\ \hline
trec06 & 99.38 & 99.28 & 99.38 & $\bm{99.46}$ & 99.35 & 99.10 & 99.35 & 99.17 \\ \hline
tripa12 & 88.10 & 87.66 & $\bm{88.18}$ & 87.66 & 88.17 & 87.12 & 88.16 & 87.13 \\ \hline
aclimdb & 84.20 & $\bm{85.86}$ & 84.20 & 85.83 & 83.86 & 85.06 & 83.93 & 85.06 \\ \hline
amazon12 & 79.67 & $\bm{81.52}$ & 79.67 & $\bm{81.52}$ & 79.52 & 81.34 & 79.54 & 81.34 \\ \hline
rcv1 & 68.54 & $\bm{71.51}$ & 68.54 & 71.22 & 62.42 & 69.66 & 71.29 & 69.54 \\ \hline
eurlex & 49.36 & $\bm{50.08}$ & 49.48 & 49.85 & 49.59 & 49.49 & 49.55 & 47.84 \\ \hline
ohsu-trec & $\bm{40.60}$ & 40.00 & $\bm{40.60}$ & 40.49 & 40.32 & 39.29 & 40.31 & 39.31 \\ \hline
DMOZ2 & 24.91 & $\bm{26.99}$ & 24.95 & 26.70 & 20.97 & 24.93 & 20.97 & 24.95 \\ \hline
wikip\_med2 & 29.55 & 31.69 & 29.32 & $\bm{32.32}$ & 26.99 & 28.76 & 26.99 & 28.74 \\ \hline \hline
mean & 73.34 & $\bm{74.15}$ & 73.16 & 74.00 & 72.59 & 73.42 & 72.95 & 73.18 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%\_40x40 & uc\_pd\_jm\_qidf\_ps & uc\_pd\_jm\_ti\_ps & u\_pd\_jm\_qidf\_ps & u\_pd\_jm\_ti\_ps & uc\_dp\_qidf\_ps & uc\_dp\_ti\_ps & u\_dp\_qidf\_ps & u\_dp\_ti\_ps \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} \\ \hline
Smoothing & \multicolumn{4}{c|}{pd} & \multicolumn{4}{c|}{dp}\\ \hline
Weighting & qidf & ti & qidf & ti & qidf & ti & qidf & ti \\ \hline
Factors & \multicolumn{8}{c|}{ps} \\ \hline
\hline \hline
20ng & 82.99 & $\bm{83.67}$ & 82.63 & 83.35 & 82.66 & 83.18 & 82.94 & 83.24 \\ \hline
cade & $\bm{61.15}$ & 58.72 & 58.71 & 58.14 & 59.46 & 59.70 & 59.21 & 57.71 \\ \hline
r52 & $\bm{93.14}$ & 92.56 & 92.95 & 91.51 & 88.51 & 88.74 & 88.31 & 87.73 \\ \hline
r8 & $\bm{96.61}$ & 96.29 & 96.29 & 96.48 & 93.92 & 94.24 & 93.92 & 94.01 \\ \hline
webkb & 82.16 & 84.74 & 82.44 & $\bm{85.31}$ & 82.30 & 84.52 & 82.37 & 84.52 \\ \hline
ecue1 & 95.20 & $\bm{96.80}$ & 95.20 & 96.70 & 93.50 & 93.90 & 93.50 & 95.80 \\ \hline
ecue2 & 99.20 & 98.50 & $\bm{99.30}$ & 98.80 & $\bm{99.30}$ & 98.30 & 99.20 & 98.50 \\ \hline
trec06 & $\bm{99.38}$ & 99.31 & $\bm{99.38}$ & $\bm{99.38}$ & $\bm{99.38}$ & 99.28 & $\bm{99.38}$ & 99.17 \\ \hline
tripa12 & 88.19 & 87.66 & $\bm{88.20}$ & 87.65 & 88.11 & 87.40 & 88.12 & 87.41 \\ \hline
aclimdb & 84.00 & 85.46 & 84.03 & 85.46 & 83.96 & $\bm{85.83}$ & 83.96 & $\bm{85.83}$ \\ \hline
amazon12 & 79.60 & $\bm{81.52}$ & 79.66 & 81.51 & 79.45 & 81.47 & 79.45 & 81.47 \\ \hline
rcv1 & 63.34 & 69.40 & 63.35 & 69.38 & 68.91 & $\bm{71.12}$ & 68.56 & 71.00 \\ \hline
eurlex & 49.63 & 49.77 & 49.48 & $\bm{49.89}$ & 49.22 & 49.46 & 48.14 & 45.31 \\ \hline
ohsu-trec & 40.44 & 40.39 & $\bm{40.61}$ & 40.37 & 39.99 & 40.03 & 40.05 & 40.17 \\ \hline
DMOZ2 & 21.51 & 24.82 & 21.12 & 24.88 & 24.53 & $\bm{26.99}$ & 24.58 & 26.74 \\ \hline
wikip\_med2 & 26.99 & 29.76 & 26.98 & 29.76 & 28.27 & 30.23 & 28.09 & $\bm{31.63}$ \\ \hline \hline
mean & 72.72 & $\bm{73.71}$ & 72.52 & 73.66 & 72.59 & 73.40 & 72.49 & 73.14 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%40x40 & uc\_pd\_dp\_ti & u\_jm\_dp\_ti & uc\_pd\_dp\_tXi\_ps & u\_jm\_dp\_tXi\_ps & uc\_pd\_dp\_tiX\_ps & u\_jm\_dp\_tiX\_ps & uc\_pd\_dp\_tXiX\_ps & u\_jm\_dp\_tXiX\_ps \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & uc & u & uc & u & uc & u & uc & u \\ \hline
Smoothing & pd\_dp & jm\_dp & pd\_dp & jm\_dp & pd\_dp & jm\_dp & pd\_dp & jm\_dp \\ \hline
Weighting & \multicolumn{2}{c|}{ti} & \multicolumn{2}{c|}{tXi} & \multicolumn{2}{c|}{tiX} & \multicolumn{2}{c|}{tXiX}\\ \hline
Factors & \multicolumn{8}{c|}{ps} \\ \hline
\hline \hline
20ng & 83.04 & 83.26 & 83.87 & 83.74 & 83.31 & 83.42 & $\bm{84.23}$ & 83.55 \\ \hline
cade & 59.25 & 57.55 & 59.62 & 57.56 & 59.55 & 57.96 & $\bm{60.17}$ & 57.78 \\ \hline
r52 & 88.43 & 90.84 & 91.90 & $\bm{92.83}$ & 87.92 & 92.64 & 92.60 & 92.56 \\ \hline
r8 & 93.96 & 95.70 & 96.34 & 96.39 & 94.79 & $\bm{96.52}$ & 95.56 & 96.34 \\ \hline
webkb & 82.37 & 83.59 & 86.17 & 87.03 & 85.67 & 85.88 & 87.75 & $\bm{88.25}$ \\ \hline
ecue1 & 96.40 & 96.30 & 96.80 & 94.30 & 96.90 & 96.00 & $\bm{97.10}$ & 95.30 \\ \hline
ecue2 & 97.80 & 98.90 & 98.50 & 98.20 & 98.90 & 98.50 & $\bm{99.10}$ & 98.80 \\ \hline
trec06 & 99.35 & 99.24 & $\bm{99.46}$ & 99.38 & 99.35 & 99.42 & 99.28 & 99.42 \\ \hline
tripa12 & 87.15 & 87.65 & 89.06 & 89.20 & 87.63 & 87.81 & $\bm{89.33}$ & $\bm{89.33}$ \\ \hline
aclimdb & 85.36 & 85.73 & $\bm{86.80}$ & 86.73 & 85.90 & 85.80 & 86.53 & 86.50 \\ \hline
amazon12 & 81.36 & 81.46 & 81.95 & 81.96 & 81.50 & 81.56 & 81.95 & $\bm{82.06}$ \\ \hline
rcv1 & 71.45 & 71.51 & 71.22 & 71.06 & 70.73 & 70.85 & 71.25 & $\bm{71.56}$ \\ \hline
eurlex & 49.05 & 48.84 & 49.63 & $\bm{50.11}$ & 49.08 & 50.06 & 48.96 & 50.04 \\ \hline
ohsu-trec & 40.13 & 40.47 & 40.34 & 40.41 & 40.31 & 40.21 & $\bm{40.74}$ & 40.52 \\ \hline
DMOZ2 & 26.26 & 26.76 & $\bm{27.17}$ & 27.07 & 26.28 & 26.81 & 26.60 & 26.52 \\ \hline
wikip\_med2 & 30.68 & $\bm{32.60}$ & 30.93 & 32.21 & 31.94 & 31.79 & 30.82 & 32.29 \\ \hline \hline
mean & 73.25 & 73.77 & 74.36 & 74.26 & 73.73 & 74.08 & $\bm{74.50}$ & 74.43 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%NDCG@20 & uc\_pd\_dp\_qidf & uc\_pd\_dp\_ti & u\_pd\_dp\_qidf & u\_pd\_dp\_ti & uc\_jm\_qidf & uc\_jm\_ti & u\_jm\_qidf & u\_jm\_ti \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} \\ \hline
Smoothing & \multicolumn{4}{c|}{pd\_dp} & \multicolumn{4}{c|}{jm} \\ \hline
Weighting & qidf & ti & qidf & ti & qidf & ti & qidf & ti \\ \hline
\hline \hline
fire\_en & $\bm{53.91}$ & 49.37 & 52.22 & 51.67 & 51.30 & 50.60 & 51.30 & 50.66 \\ \hline
ohsu\_trec & 23.75 & 23.76 & 23.76 & $\bm{23.78}$ & 23.21 & $\bm{23.78}$ & 23.28 & $\bm{23.78}$ \\ \hline
trec\_ap & 31.68 & 29.64 & $\bm{32.50}$ & 31.95 & 31.71 & 30.74 & 31.39 & 31.33 \\ \hline
trec\_cr & 27.15 & 26.02 & $\bm{32.98}$ & 27.54 & 27.91 & 26.47 & 32.86 & 29.69 \\ \hline
trec\_doe & 29.28 & 25.91 & 28.90 & 27.08 & $\bm{29.53}$ & 25.18 & 28.44 & 26.34 \\ \hline
trec\_fbis & 34.41 & 26.21 & $\bm{36.51}$ & 30.00 & 33.34 & 32.73 & 32.39 & 33.29 \\ \hline
trec\_fr & 23.54 & 23.10 & 23.88 & $\bm{23.93}$ & 23.22 & 21.96 & 22.17 & 21.51 \\ \hline
trec\_ft & 32.69 & 28.25 & $\bm{33.17}$ & 32.50 & 29.87 & 30.09 & 30.99 & 31.94 \\ \hline
trec\_la & 28.31 & 26.12 & $\bm{28.75}$ & 28.55 & 28.26 & 27.79 & 28.48 & 27.80 \\ \hline
trec\_pt & 36.79 & 31.09 & $\bm{36.85}$ & 32.94 & 33.25 & 35.95 & 36.65 & 35.95 \\ \hline
trec\_sjmn & 26.52 & 24.45 & 27.59 & 27.57 & 26.78 & 27.44 & $\bm{30.34}$ & 26.87 \\ \hline
trec\_wsj & 35.51 & 35.33 & $\bm{35.72}$ & 35.43 & 34.52 & 33.44 & 34.52 & 33.52 \\ \hline
trec\_zf & 29.82 & 30.67 & 29.71 & $\bm{30.70}$ & 28.11 & 26.92 & 28.75 & 27.93 \\ \hline \hline
mean & 31.80 & 29.23 & $\bm{32.50}$ & 31.05 & 30.85 & 30.24 & 31.66 & 30.82 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%MAP & uc\_pd\_dp\_qidf & uc\_pd\_dp\_ti & u\_pd\_dp\_qidf & u\_pd\_dp\_ti & uc\_jm\_qidf & uc\_jm\_ti & u\_jm\_qidf & u\_jm\_ti \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} \\ \hline
Smoothing & \multicolumn{4}{c|}{pd\_dp} & \multicolumn{4}{c|}{jm} \\ \hline
Weighting & qidf & ti & qidf & ti & qidf & ti & qidf & ti \\ \hline
\hline \hline
fire\_en & 43.27 & 42.15 & $\bm{43.28}$ & 42.98 & 42.05 & 42.45 & 42.42 & 42.45 \\ \hline
ohsu\_trec & $\bm{22.73}$ & 22.63 & 22.70 & 22.44 & 22.05 & 22.39 & 22.08 & 22.31 \\ \hline
trec\_ap & $\bm{20.55}$ & 18.93 & 20.20 & 20.40 & 20.15 & 20.30 & 19.90 & 20.29 \\ \hline
trec\_cr & 17.31 & 15.88 & $\bm{21.17}$ & 18.90 & 17.02 & 16.61 & 19.70 & 19.18 \\ \hline
trec\_doe & 19.39 & 17.41 & $\bm{19.84}$ & 18.47 & 18.99 & 16.82 & 19.30 & 18.36 \\ \hline
trec\_fbis & 26.21 & 22.46 & 26.18 & $\bm{26.48}$ & 24.97 & 24.38 & 23.38 & 24.21 \\ \hline
trec\_fr & $\bm{19.33}$ & 17.01 & 17.48 & 17.64 & 17.35 & 16.68 & 16.44 & 16.00 \\ \hline
trec\_ft & 23.06 & 20.50 & 22.50 & $\bm{23.53}$ & 22.90 & 22.68 & 21.84 & 22.89 \\ \hline
trec\_la & 17.92 & 15.56 & 17.90 & $\bm{17.98}$ & 17.19 & 17.09 & 17.62 & 17.32 \\ \hline
trec\_pt & 25.59 & 23.54 & 25.22 & 22.43 & 25.51 & $\bm{26.81}$ & 26.70 & $\bm{26.81}$ \\ \hline
trec\_sjmn & 18.42 & 16.27 & 22.57 & 18.45 & 16.97 & 17.45 & $\bm{23.44}$ & 17.27 \\ \hline
trec\_wsj & $\bm{20.94}$ & 20.63 & 20.51 & 20.52 & 19.78 & 19.71 & 19.91 & 19.70 \\ \hline
trec\_zf & $\bm{20.11}$ & 17.54 & 18.53 & 15.37 & 17.66 & 16.67 & 18.22 & 18.11 \\ \hline \hline
mean & 22.68 & 20.81 & $\bm{22.93}$ & 21.97 & 21.74 & 21.54 & 22.38 & 21.92 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%NDCG@20 & uc\_jm\_dp\_qidf & uc\_jm\_dp\_ti & u\_jm\_dp\_qidf & u\_jm\_dp\_ti & uc\_pd\_qidf & uc\_pd\_ti & u\_pd\_qidf & u\_pd\_ti \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} \\ \hline
Smoothing & \multicolumn{4}{c|}{jm\_dp} & \multicolumn{4}{c|}{pd} \\ \hline
Weighting & qidf & ti & qidf & ti & qidf & ti & qidf & ti \\ \hline
\hline \hline
fire\_en & 51.96 & 50.55 & $\bm{53.12}$ & 50.59 & 52.88 & 49.44 & 52.63 & 49.48 \\ \hline
ohsu\_trec & 23.91 & 23.78 & 23.77 & 23.78 & 23.75 & $\bm{23.99}$ & 23.90 & 23.75 \\ \hline
trec\_ap & 31.32 & 30.79 & 32.49 & 31.33 & 32.16 & 29.86 & $\bm{32.50}$ & 30.07 \\ \hline
trec\_cr & 27.91 & 26.51 & 32.22 & 29.56 & 26.34 & 25.89 & $\bm{32.98}$ & 27.69 \\ \hline
trec\_doe & $\bm{29.47}$ & 25.18 & 28.26 & 28.23 & 29.15 & 28.87 & 28.90 & 29.27 \\ \hline
trec\_fbis & 35.09 & 34.71 & 32.39 & 33.18 & 34.42 & 26.25 & $\bm{36.08}$ & 29.98 \\ \hline
trec\_fr & 22.96 & 23.40 & 22.17 & 21.17 & $\bm{25.32}$ & 22.33 & 23.88 & 22.42 \\ \hline
trec\_ft & 32.63 & 29.02 & $\bm{33.41}$ & 32.25 & 31.90 & 27.61 & 33.17 & 29.38 \\ \hline
trec\_la & 26.17 & 26.70 & 28.08 & 27.62 & 28.07 & 25.90 & $\bm{29.18}$ & 25.71 \\ \hline
trec\_pt & 34.09 & 35.95 & $\bm{38.78}$ & 35.95 & 36.92 & 31.13 & 36.85 & 35.18 \\ \hline
trec\_sjmn & 26.13 & 27.62 & 26.99 & 27.07 & $\bm{27.84}$ & 24.46 & 27.38 & 27.28 \\ \hline
trec\_wsj & 34.54 & 33.52 & $\bm{36.26}$ & 35.30 & 35.93 & 31.09 & 36.09 & 32.46 \\ \hline
trec\_zf & 28.11 & 26.85 & 28.81 & 30.11 & 29.76 & 30.71 & 29.80 & $\bm{31.41}$ \\ \hline \hline
mean & 31.10 & 30.35 & 32.06 & 31.24 & 31.88 & 29.04 & $\bm{32.56}$ & 30.32 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%MAP & uc\_jm\_dp\_qidf & uc\_jm\_dp\_ti & u\_jm\_dp\_qidf & u\_jm\_dp\_ti & uc\_pd\_qidf & uc\_pd\_ti & u\_pd\_qidf & u\_pd\_ti \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} \\ \hline
Smoothing & \multicolumn{4}{c|}{jm\_dp} & \multicolumn{4}{c|}{pd} \\ \hline
Weighting & qidf & ti & qidf & ti & qidf & ti & qidf & ti \\ \hline
\hline \hline
fire\_en & 42.60 & 42.46 & $\bm{43.93}$ & 42.45 & 43.29 & 42.57 & 43.31 & 42.66 \\ \hline
ohsu\_trec & $\bm{22.69}$ & 22.38 & 22.43 & 22.31 & 22.64 & 22.54 & 22.60 & 22.22 \\ \hline
trec\_ap & 20.12 & 20.22 & 20.20 & 20.30 & $\bm{20.53}$ & 17.70 & 20.15 & 18.63 \\ \hline
trec\_cr & 17.01 & 16.59 & 19.35 & 19.18 & 17.32 & 15.63 & $\bm{21.17}$ & 17.60 \\ \hline
trec\_doe & 19.65 & 16.82 & 19.30 & 19.14 & 19.41 & 18.79 & $\bm{19.84}$ & 19.11 \\ \hline
trec\_fbis & 26.21 & 24.42 & 23.39 & 24.21 & $\bm{26.39}$ & 18.40 & 26.18 & 20.13 \\ \hline
trec\_fr & 17.36 & 17.49 & 17.58 & 18.17 & $\bm{19.12}$ & 16.91 & 18.57 & 16.61 \\ \hline
trec\_ft & $\bm{23.50}$ & 22.74 & 21.83 & 22.78 & 22.95 & 21.10 & 22.50 & 21.39 \\ \hline
trec\_la & 17.47 & 17.09 & 17.37 & 17.32 & 17.78 & 15.61 & $\bm{17.93}$ & 15.91 \\ \hline
trec\_pt & 24.81 & $\bm{26.81}$ & 24.81 & $\bm{26.81}$ & 26.61 & 23.37 & 26.61 & 24.73 \\ \hline
trec\_sjmn & 16.61 & 15.72 & $\bm{23.44}$ & 18.45 & 18.42 & 15.50 & 22.57 & 18.00 \\ \hline
trec\_wsj & 19.57 & 19.70 & 20.22 & 19.70 & $\bm{20.79}$ & 17.52 & 20.48 & 18.44 \\ \hline
trec\_zf & 17.66 & 18.26 & 18.45 & 18.12 & $\bm{19.78}$ & 16.25 & 18.44 & 16.08 \\ \hline \hline
mean & 21.94 & 21.59 & 22.49 & 22.23 & 22.70 & 20.14 & $\bm{23.10}$ & 20.89 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%NDCG@20 & uc\_pd\_jm\_qidf & uc\_pd\_jm\_ti & u\_pd\_jm\_qidf & u\_pd\_jm\_ti & uc\_dp\_qidf & uc\_dp\_ti & u\_dp\_qidf & u\_dp\_ti \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} \\ \hline
Smoothing & \multicolumn{4}{c|}{pd\_jm} & \multicolumn{4}{c|}{dp} \\ \hline
Weighting & qidf & ti & qidf & ti & qidf & ti & qidf & ti \\ \hline
\hline \hline
fire\_en & 52.58 & 50.57 & $\bm{52.73}$ & 50.67 & 51.62 & 51.62 & 51.63 & 51.62 \\ \hline
ohsu\_trec & 23.60 & 23.84 & $\bm{23.86}$ & 23.72 & 23.27 & 23.02 & 23.24 & 23.38 \\ \hline
trec\_ap & 32.00 & 30.79 & $\bm{32.53}$ & 31.02 & 31.16 & 31.92 & 30.79 & 31.90 \\ \hline
trec\_cr & $\bm{34.24}$ & 28.50 & 34.23 & 29.69 & 28.28 & 16.00 & 27.69 & 28.44 \\ \hline
trec\_doe & 29.04 & 25.97 & 28.90 & $\bm{29.58}$ & 27.12 & 24.52 & 26.29 & 28.03 \\ \hline
trec\_fbis & 34.34 & 33.21 & 35.59 & 32.86 & $\bm{36.27}$ & 35.58 & 34.92 & 34.99 \\ \hline
trec\_fr & 24.00 & 21.86 & 23.63 & 21.80 & 21.66 & $\bm{24.46}$ & 21.17 & 24.17 \\ \hline
trec\_ft & 31.81 & 28.25 & $\bm{33.21}$ & 31.98 & 32.05 & 32.42 & 30.28 & 32.43 \\ \hline
trec\_la & 28.39 & 27.80 & $\bm{29.26}$ & 27.79 & 25.20 & 28.69 & 24.28 & 28.55 \\ \hline
trec\_pt & 34.09 & 35.95 & $\bm{38.48}$ & 35.99 & 36.87 & 30.04 & 37.33 & 36.29 \\ \hline
trec\_sjmn & 27.38 & 25.88 & 27.39 & 26.88 & 26.39 & 26.94 & $\bm{30.67}$ & 27.29 \\ \hline
trec\_wsj & $\bm{36.08}$ & 33.41 & 35.11 & 33.41 & 32.30 & 35.32 & 30.18 & 35.47 \\ \hline
trec\_zf & 29.16 & 26.92 & 29.92 & 28.70 & 28.61 & 30.40 & 21.32 & $\bm{30.77}$ \\ \hline \hline
mean & 32.06 & 30.23 & $\bm{32.68}$ & 31.08 & 30.83 & 30.07 & 29.98 & 31.80 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%MAP & uc\_pd\_jm\_qidf & uc\_pd\_jm\_ti & u\_pd\_jm\_qidf & u\_pd\_jm\_ti & uc\_dp\_qidf & uc\_dp\_ti & u\_dp\_qidf & u\_dp\_ti \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} & \multicolumn{2}{c|}{uc} & \multicolumn{2}{c|}{u} \\ \hline
Smoothing & \multicolumn{4}{c|}{pd\_jm} & \multicolumn{4}{c|}{dp} \\ \hline
Weighting & qidf & ti & qidf & ti & qidf & ti & qidf & ti \\ \hline
\hline \hline
fire\_en & $\bm{43.34}$ & 42.45 & 43.26 & 42.46 & 42.25 & 43.00 & 42.25 & 43.04 \\ \hline
ohsu\_trec & 22.64 & 22.64 & 22.58 & 22.44 & $\bm{22.65}$ & 22.25 & 22.38 & 22.27 \\ \hline
trec\_ap & 20.32 & 20.30 & 20.20 & 20.31 & 19.05 & 20.36 & 18.41 & $\bm{20.38}$ \\ \hline
trec\_cr & 17.23 & 16.72 & $\bm{21.42}$ & 19.18 & 17.58 & 16.12 & 17.20 & 18.16 \\ \hline
trec\_doe & 19.31 & 16.89 & 19.84 & 18.97 & $\bm{20.30}$ & 19.55 & 18.96 & 19.13 \\ \hline
trec\_fbis & 26.34 & 24.42 & 25.63 & 24.21 & 27.01 & 21.98 & 26.81 & $\bm{27.74}$ \\ \hline
trec\_fr & $\bm{19.43}$ & 17.01 & 18.57 & 16.00 & 18.32 & 18.16 & 16.30 & 17.71 \\ \hline
trec\_ft & 22.95 & 22.76 & 22.36 & 22.78 & 22.62 & $\bm{23.42}$ & 20.89 & 23.38 \\ \hline
trec\_la & $\bm{17.97}$ & 17.10 & 17.91 & 17.31 & 17.24 & 17.89 & 15.14 & 17.96 \\ \hline
trec\_pt & 25.07 & 26.80 & 25.45 & 26.81 & 25.29 & 25.88 & 25.29 & $\bm{26.94}$ \\ \hline
trec\_sjmn & 17.88 & 16.69 & 18.22 & 17.28 & 17.08 & 17.06 & $\bm{24.38}$ & 18.45 \\ \hline
trec\_wsj & $\bm{20.82}$ & 19.71 & 20.51 & 19.70 & 19.37 & 20.61 & 16.32 & 20.67 \\ \hline
trec\_zf & $\bm{19.16}$ & 16.28 & 18.47 & 18.11 & 18.20 & 19.08 & 14.62 & 19.08 \\ \hline \hline
mean & 22.50 & 21.52 & 22.65 & 21.97 & 22.07 & 21.95 & 21.46 & $\bm{22.68}$ \\ \hline
\end{tabular}
\label{extend10}
\end{table} \clearpage 

\begin{table}
\footnotesize
\centering
\caption{Evaluation set NDCG@20 results of Extended MNB models on text retrieval datasets, optimized with 50x8 Gaussian random searches on development sets}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%NDCG@20 & u\_pd\_dp\_qidfX & u\_pd\_jm\_qidfX & u\_pd\_dp\_tXi & u\_pd\_jm\_tXi & u\_pd\_dp\_tiX & u\_pd\_jm\_tiX & u\_pd\_dp\_tXiX & u\_pd\_jm\_tXiX \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{8}{c|}{u}\\ \hline
Smoothing & pd\_dp & pd\_jm & pd\_dp & pd\_jm & pd\_dp & pd\_jm & pd\_dp & pd\_jm\\ \hline
Weighting & \multicolumn{2}{c|}{qidfX} & \multicolumn{2}{c|}{tXi} & \multicolumn{2}{c|}{tiX} & \multicolumn{2}{c|}{tXiX}\\ \hline
\hline \hline
fire\_en & 51.57 & $\bm{52.35}$ & 51.76 & 50.68 & 49.82 & 49.61 & 42.63 & 50.06 \\ \hline
ohsu\_trec & 23.77 & 23.97 & 23.89 & 23.96 & 23.66 & $\bm{24.16}$ & 23.74 & 23.64 \\ \hline
trec\_ap & $\bm{32.87}$ & 32.84 & 31.87 & 31.04 & 31.79 & 31.12 & 29.46 & 30.05 \\ \hline
trec\_cr & 30.73 & 31.08 & 28.99 & 29.86 & 30.01 & 30.91 & 28.73 & $\bm{31.51}$ \\ \hline
trec\_doe & 28.90 & $\bm{28.96}$ & 27.55 & 26.69 & 28.77 & 26.96 & 27.31 & 26.63 \\ \hline
trec\_fbis & $\bm{36.23}$ & 36.04 & 30.24 & 33.18 & 30.19 & 31.30 & 36.16 & 32.16 \\ \hline
trec\_fr & 22.75 & $\bm{24.35}$ & 24.01 & 21.63 & 24.02 & 22.42 & 11.21 & 22.12 \\ \hline
trec\_ft & 32.90 & $\bm{32.93}$ & 31.45 & 32.05 & 30.86 & 30.14 & 30.99 & 30.35 \\ \hline
trec\_la & 29.12 & $\bm{29.50}$ & 28.56 & 27.87 & 26.52 & 28.30 & 26.79 & 28.04 \\ \hline
trec\_pt & 34.18 & 28.95 & 32.99 & $\bm{38.68}$ & 14.42 & 27.50 & 14.71 & 28.41 \\ \hline
trec\_sjmn & 27.40 & 27.55 & 27.24 & 26.91 & 28.01 & 26.02 & $\bm{28.19}$ & 26.75 \\ \hline
trec\_wsj & 35.24 & 35.11 & $\bm{35.48}$ & 33.40 & 32.31 & 34.33 & 32.48 & 34.25 \\ \hline
trec\_zf & 30.74 & $\bm{30.75}$ & 30.72 & 28.28 & 30.35 & 27.77 & 25.95 & 28.39 \\ \hline \hline
mean & $\bm{32.03}$ & 31.88 & 31.13 & 31.09 & 29.29 & 30.04 & 27.56 & 30.18 \\ \hline
\end{tabular}
\label{extend11}
\end{table} 

\begin{table}
\footnotesize
\centering
\caption{Evaluation set MAP results of Extended MNB models on text retrieval datasets, optimized with 50x8 Gaussian random searches on development sets}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%NDCG@20 & u\_pd\_dp\_qidfX & u\_pd\_jm\_qidfX & u\_pd\_dp\_tXi & u\_pd\_jm\_tXi & u\_pd\_dp\_tiX & u\_pd\_jm\_tiX & u\_pd\_dp\_tXiX & u\_pd\_jm\_tXiX \\ \hline
Model & \multicolumn{8}{c|}{MNB} \\ \hline
Background & \multicolumn{8}{c|}{u}\\ \hline
Smoothing & pd\_dp & pd\_jm & pd\_dp & pd\_jm & pd\_dp & pd\_jm & pd\_dp & pd\_jm\\ \hline
Weighting & \multicolumn{2}{c|}{qidfX} & \multicolumn{2}{c|}{tXi} & \multicolumn{2}{c|}{tiX} & \multicolumn{2}{c|}{tXiX}\\ \hline
\hline \hline
fire\_en & 51.57 & $\bm{52.35}$ & 51.76 & 50.68 & 49.82 & 49.61 & 42.63 & 50.06 \\ \hline
ohsu\_trec & 23.77 & 23.97 & 23.89 & 23.96 & 23.66 & $\bm{24.16}$ & 23.74 & 23.64 \\ \hline
trec\_ap & $\bm{32.87}$ & 32.84 & 31.87 & 31.04 & 31.79 & 31.12 & 29.46 & 30.05 \\ \hline
trec\_cr & 30.73 & 31.08 & 28.99 & 29.86 & 30.01 & 30.91 & 28.73 & $\bm{31.51}$ \\ \hline
trec\_doe & 28.90 & $\bm{28.96}$ & 27.55 & 26.69 & 28.77 & 26.96 & 27.31 & 26.63 \\ \hline
trec\_fbis & $\bm{36.23}$ & 36.04 & 30.24 & 33.18 & 30.19 & 31.30 & 36.16 & 32.16 \\ \hline
trec\_fr & 22.75 & $\bm{24.35}$ & 24.01 & 21.63 & 24.02 & 22.42 & 11.21 & 22.12 \\ \hline
trec\_ft & 32.90 & $\bm{32.93}$ & 31.45 & 32.05 & 30.86 & 30.14 & 30.99 & 30.35 \\ \hline
trec\_la & 29.12 & $\bm{29.50}$ & 28.56 & 27.87 & 26.52 & 28.30 & 26.79 & 28.04 \\ \hline
trec\_pt & 34.18 & 28.95 & 32.99 & $\bm{38.68}$ & 14.42 & 27.50 & 14.71 & 28.41 \\ \hline
trec\_sjmn & 27.40 & 27.55 & 27.24 & 26.91 & 28.01 & 26.02 & $\bm{28.19}$ & 26.75 \\ \hline
trec\_wsj & 35.24 & 35.11 & $\bm{35.48}$ & 33.40 & 32.31 & 34.33 & 32.48 & 34.25 \\ \hline
trec\_zf & 30.74 & $\bm{30.75}$ & 30.72 & 28.28 & 30.35 & 27.77 & 25.95 & 28.39 \\ \hline \hline
mean & $\bm{32.03}$ & 31.88 & 31.13 & 31.09 & 29.29 & 30.04 & 27.56 & 30.18 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
%\_40x40 & u\_jm\_dp\_kpd\_kdp & u\_jm\_dp\_kjm\_kdp & u\_jm\_dp\_kpd\_kjm\_kdp & uc\_jm\_dp\_kpd\_kjm\_kdp & u\_jm\_kpd\_kdp & u\_pd\_jm\_kpd\_kdp & u\_pd\_jm\_dp\_kpd\_kdp & uc\_jm\_dp\_kpd\_kdp \\ \hline
Model & \multicolumn{8}{c|}{TDM} \\ \hline
Background & u & u & u & uc  & u & u & u & uc \\ \hline
\multirow{3}{*}{Smoothing} & jm & jm & jm & dp & jm & pd & pd & jm \\ 
& dp & dp & dp & dp & & pd & jm & dp \\
& & & & & & & dp & \\ \hline
\multirow{3}{*}{Kernel} & pd & jm & pd & pd & pd & pd & pd & pd \\
& dp & dp & jm & jm & dp & dp & dp & dp \\
& & & dp & dp & & & & \\ \hline
\hline \hline
20ng & 83.96 & 83.90 & 83.95 & 83.75 & 83.56 & 83.90 & 83.67 & $\bm{84.01}$ \\ \hline
cade & 62.62 & 61.95 & 62.15 & 62.80 & 62.33 & 62.66 & 62.71 & $\bm{63.86}$ \\ \hline
r52 & 91.16 & 92.48 & 92.01 & 91.97 & $\bm{93.38}$ & 92.17 & 92.28 & 92.36 \\ \hline
r8 & $\bm{97.12}$ & 95.97 & 96.02 & 96.02 & 97.03 & 95.97 & 97.03 & 96.02 \\ \hline
webkb & 85.95 & $\bm{86.03}$ & 85.74 & 85.60 & 85.95 & 85.02 & 85.53 & 85.53 \\ \hline
ecue1 & 96.10 & 95.90 & $\bm{97.00}$ & 96.10 & 96.40 & 96.80 & 96.40 & 96.60 \\ \hline
ecue2 & 98.90 & $\bm{99.00}$ & $\bm{99.00}$ & 98.70 & 98.60 & 98.70 & 98.70 & 98.10 \\ \hline
trec06 & 99.67 & $\bm{99.71}$ & $\bm{99.71}$ & $\bm{99.71}$ & $\bm{99.71}$ & 99.67 & $\bm{99.71}$ & $\bm{99.71}$ \\ \hline
tripa12 & $\bm{88.65}$ & 88.46 & 88.63 & 88.55 & 88.59 & 88.53 & 88.49 & 88.58 \\ \hline
aclimdb & $\bm{88.36}$ & 88.23 & 88.26 & 88.20 & 88.23 & 88.16 & 88.26 & 88.16 \\ \hline
amazon12 & 86.61 & $\bm{86.77}$ & 86.62 & 86.61 & 86.63 & 86.62 & 86.61 & 86.50 \\ \hline
rcv1 & 73.89 & 73.89 & $\bm{73.91}$ & $\bm{73.91}$ & 73.51 & 73.51 & 73.79 & 73.79 \\ \hline
eurlex & 48.20 & 48.20 & $\bm{49.50}$ & $\bm{49.50}$ & 48.55 & 48.55 & 49.29 & 49.29 \\ \hline
ohsu-trec & 40.11 & 40.11 & $\bm{40.59}$ & $\bm{40.59}$ & 40.37 & 40.37 & $\bm{40.59}$ & $\bm{40.59}$ \\ \hline
DMOZ2 & 26.53 & 26.38 & 26.33 & $\bm{26.66}$ & 25.60 & 25.60 & 25.93 & 25.75 \\ \hline
wikip\_med2 & 32.47 & 33.21 & 32.58 & 33.12 & 30.84 & 32.00 & 31.33 & $\bm{33.50}$ \\ \hline \hline
mean & 75.02 & 75.01 & 75.12 & 75.11 & 74.96 & 74.89 & 75.02 & $\bm{75.15}$ \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
Model & lr & l2svm & l2svm & lr & lr & l2svm & l2svm & lr \\ \hline
Regularizer & l2r & l2r & l1r & l1r & l2r & l2r & l1r & l1r \\ \hline
Weighting & \multicolumn{4}{c|}{-} & \multicolumn{4}{c|}{tXiX} \\ \hline \hline
20ng & 80.28 & 80.73 & 76.58 & 78.87 & 83.79 & $\bm{84.92}$ & 81.30 & 80.67 \\ \hline
cade & 57.86 & 57.79 & 56.89 & 51.05 & $\bm{59.74}$ & 59.46 & 59.21 & 58.89 \\ \hline
r52 & 93.06 & 93.22 & 93.38 & 93.30 & 92.28 & $\bm{95.13}$ & 94.19 & 94.19 \\ \hline
r8 & 97.03 & 97.03 & 96.93 & 96.84 & 97.03 & $\bm{97.57}$ & 96.80 & 96.80 \\ \hline
webkb & 91.33 & 91.26 & 89.18 & 90.40 & 91.97 & $\bm{92.19}$ & 91.83 & 91.69 \\ \hline
ecue1 & 95.20 & 95.30 & 96.20 & 95.50 & 95.50 & $\bm{97.40}$ & 97.10 & 96.20 \\ \hline
ecue2 & 98.50 & 97.50 & 97.40 & 97.60 & 97.60 & $\bm{99.00}$ & 96.90 & 96.50 \\ \hline
trec06 & 99.42 & 99.38 & 99.64 & 99.60 & 99.49 & $\bm{99.71}$ & 99.64 & 99.56 \\ \hline
tripa12 & 92.10 & 91.91 & 91.31 & 91.70 & 92.51 & $\bm{92.62}$ & 91.98 & 91.91 \\ \hline
aclimdb & 90.36 & 89.93 & 89.50 & 89.23 & 89.93 & $\bm{90.83}$ & 89.80 & 89.86 \\ \hline
amazon12 & 84.32 & 84.01 & 84.26 & $\bm{84.47}$ & 84.35 & 84.26 & 84.00 & 84.14 \\ \hline
rcv1 & NA & NA & NA & NA & NA & NA & NA & NA \\ \hline
eurlex & NA & NA & NA & NA & NA & NA & NA & NA \\ \hline
ohsu-trec & NA & NA & NA & NA & NA & NA & NA & NA \\ \hline
DMOZ2 & NA & NA & NA & NA & NA & NA & NA & NA \\ \hline
wikip\_med2 & NA & NA & NA & NA & NA & NA & NA & NA \\ \hline \hline
mean & 89.04 & 88.91 & 88.30 & 88.05 & 89.47 & $\bm{90.28}$ & 89.34 & 89.13 \\ \hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|c|c|} \hline
Measure & \multicolumn{4}{c|}{NDCG@20} & \multicolumn{4}{c|}{MAP} \\ \hline
Model & \multicolumn{3}{c|}{vsm} & bm25 & \multicolumn{3}{c|}{vsm} & bm25 \\ \hline
Weighting & - & ti & tXiX & - & - & ti & tXiX & - \\ \hline \hline
fire\_en & 39.42 & 45.59 & 46.80 & $\bm{53.08}$ & 28.84 & 36.08 & 38.22 & $\bm{43.73}$ \\ \hline
ohsu\_trec & 13.87 & 18.04 & 19.46 & $\bm{22.76}$ & 9.76 & 15.00 & 18.48 & $\bm{21.71}$ \\ \hline
trec\_ap & 20.50 & 24.27 & 28.74 & $\bm{32.50}$ & 11.56 & 15.89 & 19.07 & $\bm{20.39}$ \\ \hline
trec\_cr & 14.35 & 18.51 & 17.56 & $\bm{30.16}$ & 9.53 & 12.75 & 12.45 & $\bm{19.20}$ \\ \hline
trec\_doe & 18.67 & 21.58 & 20.14 & $\bm{28.79}$ & 11.23 & 12.40 & 13.27 & $\bm{18.26}$ \\ \hline
trec\_fbis & 13.95 & 24.14 & 26.33 & $\bm{32.99}$ & 8.46 & 17.38 & 18.43 & $\bm{24.60}$ \\ \hline
trec\_fr & 8.25 & 14.88 & 15.72 & $\bm{20.49}$ & 4.72 & 9.74 & 11.44 & $\bm{15.75}$ \\ \hline
trec\_ft & 18.59 & 23.79 & 25.46 & $\bm{33.29}$ & 11.55 & 16.58 & 18.04 & $\bm{22.32}$ \\ \hline
trec\_la & 16.86 & 18.22 & 22.73 & $\bm{27.94}$ & 10.76 & 12.75 & 14.49 & $\bm{17.12}$ \\ \hline
trec\_pt & 12.19 & 20.65 & 29.55 & $\bm{33.01}$ & 6.91 & 14.73 & 17.87 & $\bm{23.33}$ \\ \hline
trec\_sjmn & 19.03 & 14.78 & 20.49 & $\bm{27.85}$ & 12.03 & 11.14 & 13.73 & $\bm{19.34}$ \\ \hline
trec\_wsj & 19.15 & 25.39 & 28.53 & $\bm{35.88}$ & 9.50 & 14.03 & 16.31 & $\bm{20.50}$ \\ \hline
trec\_zf & 10.09 & 24.50 & 23.84 & $\bm{31.39}$ & 6.94 & 14.67 & 15.50 & $\bm{19.81}$ \\ \hline \hline
mean & 17.30 & 22.64 & 25.03 & $\bm{31.55}$ & 10.91 & 15.63 & 17.48 & $\bm{22.00}$ \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\ \cline{2-8}
& 100 & 0.0001 & 0.0002 & 0.0004 & 0.0008 & 0.0008 & 0.0008 \\ \cline{2-8}
& 1000 & 0.0009 & 0.0013 & 0.0020 & 0.0040 & 0.0052 & 0.0053 \\ \cline{2-8}
& 10000 & 0.0117 & 0.0159 & 0.0281 & 0.0509 & 0.0801 & 0.1044 \\ \cline{2-8}
& 100000 & 0.1683 & 0.4092 & 0.7425 & 0.8779 & 0.9760 & 1.0540 \\ \cline{2-8}
& 1000000 & 2.0355 & 6.2743 & 9.0974 & 9.4415 & 11.883 & 14.129 \\ \hline
\multirow{5}{*}{10} & 10 & 0.0002 & 0.0003 & 0.0010 & 0.0010 & 0.0010 & 0.0010 \\ \cline{2-8}
& 100 & 0.0007 & 0.0011 & 0.0037 & 0.0085 & 0.0085 & 0.0086 \\ \cline{2-8}
& 1000 & 0.0084 & 0.0134 & 0.0213 & 0.0530 & 0.0628 & 0.0628 \\ \cline{2-8}
& 10000 & 0.1167 & 0.1676 & 0.3172 & 0.5188 & 0.8549 & 0.8525 \\ \cline{2-8}
& 100000 & 1.7954 & 4.3427 & 6.8359 & 8.7140 & 11.208 & 12.095 \\ \cline{2-8}
& 1000000 & 22.667 & 78.952 & 118.013 & 118.47 & 143.11 & 172.67 \\ \hline
\multirow{5}{*}{1000} & 10 & 0.0002 & 0.0003 & 0.0010 & 0.0010 & 0.0009 & 0.0009 \\ \cline{2-8}
& 100 & 0.0065 & 0.0100 & 0.0328 & 0.0773 & 0.0773 & 0.0769 \\ \cline{2-8}
& 1000 & 0.7587 & 1.2218 & 2.0641 & 5.0078 & 6.5650 & 6.5551 \\ \cline{2-8}
& 10000 & 11.689 & 16.710 & 30.521 & 57.114 & 89.748 & 89.574 \\ \cline{2-8}
& 100000 & 174.73 & 370.49 & 510.40 & 742.66 & 988.79 & 1081.3 \\ \cline{2-8}
& 1000000 & 2189.1 & 4495.1 & 7999.8 & 9713.2 & 12722 & NA \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.0004 & 0.0003 & 0.0010 & 0.0339 & 0.0009 & 0.0009 \\ \cline{2-8}
& 100 & 0.0057 & 0.0100 & 0.0327 & 0.0773 & 0.0773 & 0.0769 \\ \cline{2-8}
& 1000 & 0.7595 & 1.2238 & 1.8876 & 5.0495 & 6.6172 & 6.5731 \\ \cline{2-8}
& 10000 & 111.56 & 154.99 & 278.18 & 530.67 & 848.82 & 849.07 \\ \cline{2-8}
& 100000 & NA & NA & NA & NA & NA & NA \\ \cline{2-8}
& 1000000 & NA & NA & NA & NA & NA & NA \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.0000 & 0.0001 & 0.0002 & 0.0002 & 0.0002 & 0.0002 \\ \cline{2-8}
& 100 & 0.0001 & 0.0002 & 0.0005 & 0.0011 & 0.0011 & 0.0011 \\ \cline{2-8}
& 1000 & 0.0004 & 0.0007 & 0.0028 & 0.0079 & 0.0104 & 0.0104 \\ \cline{2-8}
& 10000 & 0.0038 & 0.0068 & 0.1135 & 0.0531 & 0.1095 & 0.1101 \\ \cline{2-8}
& 100000 & 0.0478 & 0.1920 & 0.3682 & 0.6134 & 1.0333 & 1.3279 \\ \cline{2-8}
& 1000000 & 0.8341 & 3.5295 & 5.2274 & 8.1350 & 10.373 & 16.083 \\ \hline
\multirow{5}{*}{10} & 10 & 0.0001 & 0.0003 & 0.0013 & 0.0013 & 0.0013 & 0.0013 \\ \cline{2-8}
& 100 & 0.0004 & 0.0015 & 0.0053 & 0.0115 & 0.0115 & 0.0115 \\ \cline{2-8}
& 1000 & 0.0034 & 0.0078 & 0.0312 & 0.0953 & 0.1141 & 0.1141 \\ \cline{2-8}
& 10000 & 0.0404 & 0.0716 & 0.3067 & 0.5911 & 1.2975 & 1.3744 \\ \cline{2-8}
& 100000 & 0.5661 & 1.8004 & 3.6789 & 5.7895 & 12.073 & 13.939 \\ \cline{2-8}
& 1000000 & 9.9024 & 33.144 & 49.833 & 66.929 & 100.74 & 157.52 \\ \hline
\multirow{5}{*}{1000} & 10 & 0.0003 & 0.0003 & 0.0013 & 0.0013 & 0.0013 & 0.0013 \\ \cline{2-8}
& 100 & 0.0032 & 0.0129 & 0.0478 & 0.1039 & 0.1037 & 0.1039 \\ \cline{2-8}
& 1000 & 0.2965 & 0.7037 & 3.0223 & 9.6650 & 10.660 & 10.675 \\ \cline{2-8}
& 10000 & 4.0634 & 6.8802 & 19.159 & 61.966 & 141.37 & 142.23 \\ \cline{2-8}
& 100000 & 48.736 & 142.70 & 302.79 & 470.85 & 998.70 & 1398.0 \\ \cline{2-8}
& 1000000 & 5675.4 & 8281.2 & 3578.4 & 5277.5 & 12685 & NA \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.0001 & 0.0003 & 0.0013 & 0.0013 & 0.0013 & 0.0013 \\ \cline{2-8}
& 100 & 0.0032 & 0.0129 & 0.0470 & 0.1039 & 0.1034 & 0.1034 \\ \cline{2-8}
& 1000 & 0.2984 & 0.7063 & 2.9793 & 9.6680 & 10.563 & 10.626 \\ \cline{2-8}
& 10000 & 37.778 & 60.488 & 169.58 & 570.82 & 1332.4 & 1327.6 \\ \cline{2-8}
& 100000 & NA  & NA & NA & NA & NA & NA \\ \cline{2-8}
& 1000000 & NA & NA & NA & NA & NA & NA \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.0000 & 0.0000 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\ \cline{2-8}
& 100 & 0.0001 & 0.0005 & 0.0003 & 0.0005 & 0.0006 & 0.0006 \\ \cline{2-8}
& 1000 & 0.0002 & 0.0026 & 0.0077 & 0.0099 & 0.0106 & 0.0103 \\ \cline{2-8}
& 10000 & 0.0016 & 0.0064 & 0.0857 & 0.1177 & 0.1315 & 0.1333 \\ \cline{2-8}
& 100000 & 0.0110 & 0.0966 & 0.4699 & 0.7891 & 1.5672 & 0.9556 \\ \cline{2-8}
& 1000000 & 0.2419 & 1.3368 & 5.6083 & 16.567 & 19.312 & 21.434 \\ \hline
\multirow{5}{*}{10} & 10 & 0.0001 & 0.0001 & 0.0004 & 0.0004 & 0.0004 & 0.0004 \\ \cline{2-8}
& 100 & 0.0005 & 0.0032 & 0.0037 & 0.0056 & 0.0056 & 0.0057 \\ \cline{2-8}
& 1000 & 0.0016 & 0.0295 & 0.1083 & 0.1081 & 0.1196 & 0.1199 \\ \cline{2-8}
& 10000 & 0.0195 & 0.0810 & 1.2605 & 1.6538 & 1.5993 & 1.6816 \\ \cline{2-8}
& 100000 & 0.2344 & 2.9972 & 27.844 & 17.851 & 19.906 & 22.160 \\ \cline{2-8}
& 1000000 & 2.6495 & 12.147 & 72.906 & 261.68 & 281.47 & 277.37 \\ \hline
\multirow{5}{*}{1000} & 10 & 0.0003 & 0.0001 & 0.0004 & 0.0004 & 0.0004 & 0.0004 \\ \cline{2-8}
& 100 & 0.0027 & 0.0300 & 0.0372 & 0.0490 & 0.0484 & 0.0463 \\ \cline{2-8}
& 1000 & 0.1319 & 2.9088 & 11.645 & 11.153 & 11.341 & 11.388 \\ \cline{2-8}
& 10000 & 2.3629 & 8.0287 & 158.97 & 207.07 & 203.13 & 202.94 \\ \cline{2-8}
& 100000 & 9.8809 & 607.77 & 3135.7 & 2831.2 & 2643.5 & 2511.2 \\ \cline{2-8}
& 1000000 & 413.15 & 1427.4004 & NA & NA & NA & NA \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.0001 & 0.0001 & 0.0004 & 0.0004 & 0.0004 & 0.0004 \\ \cline{2-8}
& 100 & 0.0026 & 0.0300 & 0.0369 & 0.0496 & 0.0483 & 0.0482 \\ \cline{2-8}
& 1000 & 0.1325 & 2.8892 & 11.651 & 11.101 & 11.404 & 11.446 \\ \cline{2-8}
& 10000 & 22.279 & 77.448 & 1564.9 & 2087.4 & 1962.6 & 1963.9 \\ \cline{2-8}
& 100000 & NA & NA & NA & NA & NA & NA \\ \cline{2-8}
& 1000000 & NA & NA & NA & NA & NA & NA \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.0000 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\ \cline{2-8}
& 100 & 0.0001 & 0.0002 & 0.0001 & 0.0002 & 0.0002 & 0.0002 \\ \cline{2-8}
& 1000 & 0.0006 & 0.0010 & 0.0019 & 0.0053 & 0.0070 & 0.0069 \\ \cline{2-8}
& 10000 & 0.0065 & 0.0124 & 0.1104 & 0.0414 & 0.0665 & 0.0896 \\ \cline{2-8}
& 100000 & 0.0667 & 0.1451 & 0.3758 & 0.4872 & 0.6406 & 0.7311 \\ \cline{2-8}
& 1000000 & 0.9081 & 2.8916 & 11.386 & 16.454 & 15.465 & 17.160 \\ \hline
\multirow{5}{*}{10} & 10 & 0.0001 & 0.0001 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\ \cline{2-8}
& 100 & 0.0010 & 0.0012 & 0.0009 & 0.0017 & 0.0018 & 0.0017 \\ \cline{2-8}
& 1000 & 0.0067 & 0.0132 & 0.0219 & 0.0616 & 0.0764 & 0.0764 \\ \cline{2-8}
& 10000 & 0.0765 & 0.1518 & 0.3038 & 0.4541 & 0.7475 & 0.7326 \\ \cline{2-8}
& 100000 & 0.9863 & 2.2069 & 5.0263 & 6.3274 & 8.2237 & 9.0659 \\ \cline{2-8}
& 1000000 & 11.118 & 37.730 & 131.64 & 183.16 & 191.48 & 213.20 \\ \hline
\multirow{5}{*}{1000} & 10 & 0.0003 & 0.0002 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\ \cline{2-8}
& 100 & 0.0080 & 0.0107 & 0.0071 & 0.0146 & 0.0146 & 0.0141 \\ \cline{2-8}
& 1000 & 0.6058 & 1.2823 & 2.1988 & 5.9547 & 7.3667 & 7.2402 \\ \cline{2-8}
& 10000 & 7.8575 & 16.184 & 33.175 & 46.843 & 86.436 & 86.163 \\ \cline{2-8}
& 100000 & 102.46 & 278.76 & 636.04 & 756.73 & 914.16 & 1033.0 \\ \cline{2-8}
& 1000000 & 1277.8 & 4043.6 & 13973 & NA & NA & NA \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.0001 & 0.0001 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\ \cline{2-8}
& 100 & 0.0098 & 0.0107 & 0.0071 & 0.0147 & 0.0147 & 0.0147 \\ \cline{2-8}
& 1000 & 0.6064 & 1.2817 & 2.1301 & 5.9632 & 7.3422 & 7.2268 \\ \cline{2-8}
& 10000 & 75.097 & 155.78 & 323.41 & 450.20 & 813.93 & 819.39 \\ \cline{2-8}
& 100000 & NA & NA & NA & NA & NA & NA \\ \cline{2-8}
& 1000000 & NA & NA & NA & NA & NA & NA \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.7960 & 0.9570 & 1.0570 & 1.0500 & 0.9890 & 1.1000 \\ \cline{2-8}
& 100 & 0.7980 & 0.9110 & 1.1990 & 1.3600 & 1.2840 & 1.3700 \\ \cline{2-8}
& 1000 & 0.8730 & 1.0230 & 1.3720 & 1.5950 & 1.5670 & 1.6630 \\ \cline{2-8}
& 10000 & 0.8240 & 1.2430 & 1.7280 & 2.0370 & 2.5070 & 2.5170 \\ \cline{2-8}
& 100000 & 1.4380 & 1.9760 & 3.7140 & 5.9010 & 7.0570 & 7.6850 \\ \cline{2-8}
& 1000000 & 3.7440 & 9.1760 & 25.912 & 42.388 & 49.062 & 56.350 \\ \hline
\multirow{5}{*}{10} & 10 & 0.8940 & 0.9170 & 1.0590 & 1.0830 & 1.0080 & 1.0760 \\ \cline{2-8}
& 100 & 0.8460 & 0.9730 & 1.1890 & 1.3260 & 1.3220 & 1.3900 \\ \cline{2-8}
& 1000 & 0.8750 & 0.9980 & 1.3530 & 1.6610 & 1.5720 & 1.6780 \\ \cline{2-8}
& 10000 & 0.8650 & 1.2190 & 1.8310 & 1.9720 & 2.5530 & 2.5900 \\ \cline{2-8}
& 100000 & 1.6300 & 2.0190 & 3.8380 & 5.8080 & 7.1380 & 7.8690 \\ \cline{2-8}
& 1000000 & 3.9580 & 9.3590 & 25.688 & 42.614 & 50.119 & 54.836 \\ \hline
\multirow{5}{*}{1000} & 10 & 0.8410 & 0.8690 & 1.0290 & 1.0370 & 1.1070 & 1.0450 \\ \cline{2-8}
& 100 & 0.8620 & 0.9980 & 1.2330 & 1.2940 & 1.5510 & 1.3480 \\ \cline{2-8}
& 1000 & 0.9300 & 1.1400 & 1.5260 & 1.9270 & 2.1850 & 2.1280 \\ \cline{2-8}
& 10000 & 0.8400 & 1.2820 & 1.8400 & 2.4180 & 2.9430 & 2.8430 \\ \cline{2-8}
& 100000 & 1.5380 & 2.2710 & 4.1040 & 6.2100 & 7.4630 & 8.2480 \\ \cline{2-8}
& 1000000 & 4.1660 & 9.8050 & 27.356 & 45.013 & 52.388 & 58.735 \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.8440 & 0.9190 & 1.0670 & 1.1420 & 1.1150 & 1.0600 \\ \cline{2-8}
& 100 & 0.8940 & 0.9310 & 1.2280 & 1.3340 & 1.3180 & 1.3750 \\ \cline{2-8}
& 1000 & 1.0450 & 1.1030 & 1.6000 & 2.0590 & 2.1420 & 2.2600 \\ \cline{2-8}
& 10000 & 1.0920 & 1.6320 & 2.9020 & 4.1110 & 4.7820 & 4.7640 \\ \cline{2-8}
& 100000 & 2.3750 & 4.8250 & 13.553 & 19.339 & 22.848 & 24.043 \\ \cline{2-8}
& 1000000 & 11.346 & 39.257 & 137.97 & 252.56 & 284.44 & 297.33 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.7960 & 0.9570 & 1.0570 & 1.0500 & 0.9890 & 1.1000 \\ \cline{2-8}
& 100 & 0.7980 & 0.9110 & 1.1990 & 1.3600 & 1.2840 & 1.3700 \\ \cline{2-8}
& 1000 & 0.8730 & 1.0230 & 1.3720 & 1.5950 & 1.5670 & 1.6630 \\ \cline{2-8}
& 10000 & 0.8240 & 1.2430 & 1.7280 & 2.0370 & 2.5070 & 2.5170 \\ \cline{2-8}
& 100000 & 1.4380 & 1.9760 & 3.7140 & 5.9010 & 7.0570 & 7.6850 \\ \cline{2-8}
& 1000000 & 3.7440 & 9.1760 & 25.912 & 42.388 & 49.062 & 56.350 \\ \hline
\multirow{5}{*}{10} & 10 & 0.8940 & 0.9170 & 1.0590 & 1.0830 & 1.0080 & 1.0760 \\ \cline{2-8}
& 100 & 0.8460 & 0.9730 & 1.1890 & 1.3260 & 1.3220 & 1.3900 \\ \cline{2-8}
& 1000 & 0.8750 & 0.9980 & 1.3530 & 1.6610 & 1.5720 & 1.6780 \\ \cline{2-8}
& 10000 & 0.8650 & 1.2190 & 1.8310 & 1.9720 & 2.5530 & 2.5900 \\ \cline{2-8}
& 100000 & 1.6300 & 2.0190 & 3.8380 & 5.8080 & 7.1380 & 7.8690 \\ \cline{2-8}
& 1000000 & 3.9580 & 9.3590 & 25.688 & 42.614 & 50.119 & 54.836 \\ \hline
\multirow{5}{*}{1000} & 10 & 0.8410 & 0.8690 & 1.0290 & 1.0370 & 1.1070 & 1.0450 \\ \cline{2-8}
& 100 & 0.8620 & 0.9980 & 1.2330 & 1.2940 & 1.5510 & 1.3480 \\ \cline{2-8}
& 1000 & 0.9300 & 1.1400 & 1.5260 & 1.9270 & 2.1850 & 2.1280 \\ \cline{2-8}
& 10000 & 0.8400 & 1.2820 & 1.8400 & 2.4180 & 2.9430 & 2.8430 \\ \cline{2-8}
& 100000 & 1.5380 & 2.2710 & 4.1040 & 6.2100 & 7.4630 & 8.2480 \\ \cline{2-8}
& 1000000 & 4.1660 & 9.8050 & 27.356 & 45.013 & 52.388 & 58.735 \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.8440 & 0.9190 & 1.0670 & 1.1420 & 1.1150 & 1.0600 \\ \cline{2-8}
& 100 & 0.8940 & 0.9310 & 1.2280 & 1.3340 & 1.3180 & 1.3750 \\ \cline{2-8}
& 1000 & 1.0450 & 1.1030 & 1.6000 & 2.0590 & 2.1420 & 2.2600 \\ \cline{2-8}
& 10000 & 1.0920 & 1.6320 & 2.9020 & 4.1110 & 4.7820 & 4.7640 \\ \cline{2-8}
& 100000 & 2.3750 & 4.8250 & 13.553 & 19.339 & 22.848 & 24.043 \\ \cline{2-8}
& 1000000 & 11.346 & 39.257 & 137.97 & 252.56 & 284.44 & 297.33 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.8710 & 0.9900 & 1.1090 & 1.1300 & 1.1230 & 1.1400 \\ \cline{2-8}
& 100 & 0.8790 & 1.1550 & 1.2540 & 1.5090 & 1.3910 & 1.4310 \\ \cline{2-8}
& 1000 & 0.9560 & 1.1320 & 1.7020 & 2.2030 & 2.3380 & 2.4050 \\ \cline{2-8}
& 10000 & 1.2020 & 1.8080 & 3.3090 & 4.7660 & 5.2520 & 5.3160 \\ \cline{2-8}
& 100000 & 2.8890 & 6.0580 & 16.262 & 23.959 & 30.482 & 29.778 \\ \cline{2-8}
& 1000000 & 12.928 & NA & NA & NA & NA & NA \\ \hline
\multirow{5}{*}{10} & 10 & 0.8990 & 1.0770 & 1.1380 & 1.1240 & 1.0780 & 1.1280 \\ \cline{2-8}
& 100 & 0.8940 & 1.0350 & 1.2340 & 1.4130 & 1.4390 & 1.4930 \\ \cline{2-8}
& 1000 & 0.9390 & 1.2580 & 1.7520 & 2.2090 & 2.1880 & 2.2960 \\ \cline{2-8}
& 10000 & 1.1340 & 1.7800 & 3.3070 & 4.8550 & 5.3250 & 5.3390 \\ \cline{2-8}
& 100000 & 2.9950 & 6.2540 & 14.819 & 26.155 & 30.157 & 29.596 \\ \cline{2-8}
& 1000000 & 11.686 & NA & NA & NA & NA & NA\\ \hline
\multirow{5}{*}{1000} & 10 & 0.9070 & 0.9860 & 1.1080 & 1.0900 & 1.1890 & 1.1410 \\ \cline{2-8}
& 100 & 0.9640 & 1.0790 & 1.2250 & 1.4590 & 1.4410 & 1.4470 \\ \cline{2-8}
& 1000 & 1.0090 & 1.2650 & 1.7410 & 2.3730 & 2.3080 & 2.3230 \\ \cline{2-8}
& 10000 & 1.2440 & 2.0500 & 3.3750 & 4.9760 & 5.6250 & 5.6510 \\ \cline{2-8}
& 100000 & 2.8590 & 6.2570 & 15.028 & 24.879 & 30.490 & 30.236 \\ \cline{2-8}
& 1000000 & 12.949 & NA & NA & NA & NA & NA \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.9310 & 0.9450 & 1.1510 & 1.1980 & 1.1460 & 1.1230 \\ \cline{2-8}
& 100 & 1.0110 & 1.0710 & 1.2790 & 1.4270 & 1.4470 & 1.4390 \\ \cline{2-8}
& 1000 & 0.9990 & 1.2510 & 1.7090 & 2.5010 & 2.5760 & 2.3480 \\ \cline{2-8}
& 10000 & 1.4370 & 2.2830 & 4.3430 & 6.1070 & 7.0820 & 7.1310 \\ \cline{2-8}
& 100000 & 3.7330 & 9.1130 & 23.223 & 39.236 & 42.128 & 43.396 \\ \cline{2-8}
& 1000000 & 21.207 & NA & NA & NA & NA & NA \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.9170 & 1.0090 & 1.1980 & 1.2200 & 1.1280 & 1.1960 \\ \cline{2-8}
& 100 & 0.9260 & 1.1380 & 1.4110 & 1.5050 & 1.5130 & 1.4470 \\ \cline{2-8}
& 1000 & 0.9450 & 1.2260 & 1.5930 & 2.1850 & 2.3790 & 2.1340 \\ \cline{2-8}
& 10000 & 1.1440 & 1.7140 & 3.3050 & 4.9150 & 5.1990 & 5.1930 \\ \cline{2-8}
& 100000 & 2.8150 & 5.6730 & 14.9470 & 23.4950 & NA & NA  \\ \cline{2-8}
& 1000000 & 12.9140 & NA & NA & NA & NA & NA \\ \hline
\multirow{5}{*}{10} & 10 & 0.9280 & 1.0530 & 1.1830 & 1.1660 & 1.2070 & 1.1500 \\ \cline{2-8}
& 100 & 0.9980 & 1.1130 & 1.3230 & 1.4630 & 1.4720 & 1.5410 \\ \cline{2-8}
& 1000 & 1.0040 & 1.2290 & 1.6500 & 2.0790 & 2.4190 & 2.5340 \\ \cline{2-8}
& 10000 & 1.1520 & 1.7460 & 3.4040 & 4.7840 & 5.2020 & 5.2730 \\ \cline{2-8}
& 100000 & 2.7420 & 5.7550 & 14.9800 & 23.5480 & NA & NA \\ \cline{2-8}
& 1000000 & 12.8880 & NA & NA & NA & NA & NA \\ \hline
\multirow{5}{*}{1000} & 10 & 0.9290 & 0.9800 & 1.1970 & 1.2270 & 1.2490 & 1.1910 \\ \cline{2-8}
& 100 & 1.0780 & 1.1240 & 1.3380 & 1.4720 & 1.4470 & 1.4830 \\ \cline{2-8}
& 1000 & 1.0600 & 1.1980 & 1.7890 & 2.4960 & 2.2760 & 2.2940 \\ \cline{2-8}
& 10000 & 1.1910 & 1.9680 & 3.4280 & 5.2450 & 5.4840 & 5.4810 \\ \cline{2-8}
& 100000 & 2.8110 & 6.2980 & 15.3180 & 23.9250 & NA & NA  \\ \cline{2-8}
& 1000000 & 11.7400 & NA & NA & NA & NA & NA \\ \hline
\multirow{5}{*}{1000000} & 10 & 1.0010 & 1.0590 & 1.1250 & 1.1250 & 1.1090 & 1.1940 \\ \cline{2-8}
& 100 & 1.0120 & 1.0660 & 1.3480 & 1.5150 & 1.5530 & 1.5380 \\ \cline{2-8}
& 1000 & 1.1350 & 1.3500 & 1.7670 & 2.3450 & 2.2720 & 2.2760 \\ \cline{2-8}
& 10000 & 1.4920 & 2.4200 & 4.4770 & 6.2660 & 6.9170 & 7.2160 \\ \cline{2-8}
& 100000 & 3.6570 & 8.6960 & NA & NA & NA & NA \\ \cline{2-8}
& 1000000 & NA & NA & NA & NA & NA & NA \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.0201 & 0.0347 & 0.0694 & 0.0705 & 0.0698 & 0.0709 \\ \cline{2-8}
& 100 & 0.0218 & 0.0475 & 0.1031 & 0.1439 & 0.1461 & 0.1460 \\ \cline{2-8}
& 1000 & 0.0262 & 0.0474 & 0.1189 & 0.1862 & 0.1965 & 0.1927 \\ \cline{2-8}
& 10000 & 0.0238 & 0.0492 & 0.1239 & 0.2089 & 0.2235 & 0.2190 \\ \cline{2-8}
& 100000 & 0.0268 & 0.0552 & 0.1334 & 0.2069 & 0.2306 & 0.2356 \\ \cline{2-8}
& 1000000 & 0.0536 & 0.0881 & 0.1744 & 0.2772 & 0.3131 & 0.3229 \\ \hline
\multirow{5}{*}{10} & 10 & 0.0206 & 0.0384 & 0.0707 & 0.0717 & 0.0732 & 0.0708 \\ \cline{2-8}
& 100 & 0.0248 & 0.0434 & 0.1047 & 0.1471 & 0.1484 & 0.1487 \\ \cline{2-8}
& 1000 & 0.0242 & 0.0516 & 0.1207 & 0.1878 & 0.1950 & 0.1977 \\ \cline{2-8}
& 10000 & 0.0250 & 0.0491 & 0.1249 & 0.2019 & 0.2250 & 0.2267 \\ \cline{2-8}
& 100000 & 0.0297 & 0.0536 & 0.1360 & 0.2082 & 0.2356 & 0.2354 \\ \cline{2-8}
& 1000000 & 0.0560 & 0.0835 & 0.1710 & 0.2711 & 0.3019 & 0.3177 \\ \hline
\multirow{5}{*}{1000} & 10 & 0.0209 & 0.0350 & 0.0716 & 0.0714 & 0.0716 & 0.0705 \\ \cline{2-8}
& 100 & 0.0279 & 0.0491 & 0.1106 & 0.1526 & 0.1543 & 0.1586 \\ \cline{2-8}
& 1000 & 0.0740 & 0.1033 & 0.1903 & 0.2766 & 0.2793 & 0.2841 \\ \cline{2-8}
& 10000 & 0.0871 & 0.1163 & 0.2052 & 0.2988 & 0.3215 & 0.3230 \\ \cline{2-8}
& 100000 & 0.0742 & 0.1091 & 0.2062 & 0.2934 & 0.3189 & 0.3196 \\ \cline{2-8}
& 1000000 & 0.0983 & 0.1301 & 0.2313 & 0.3322 & 0.3711 & NA \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.0205 & 0.0349 & 0.0700 & 0.0756 & 0.0701 & 0.0702 \\ \cline{2-8}
& 100 & 0.0274 & 0.0486 & 0.1111 & 0.1529 & 0.1545 & 0.1538 \\ \cline{2-8}
& 1000 & 0.0742 & 0.1029 & 0.1915 & 0.2718 & 0.2799 & 0.2804 \\ \cline{2-8}
& 10000 & 0.6095 & 0.6746 & 0.8917 & 1.1102 & 1.1576 & 1.1520 \\ \cline{2-8}
& 100000 & NA & NA & NA & NA & NA & NA \\ \cline{2-8}
& 1000000 & NA & NA & NA & NA & NA & NA \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.0225 & 0.0354 & 0.0698 & 0.0718 & 0.0695 & 0.0733 \\ \cline{2-8}
& 100 & 0.0240 & 0.0431 & 0.1046 & 0.1460 & 0.1462 & 0.1484 \\ \cline{2-8}
& 1000 & 0.0239 & 0.0496 & 0.1207 & 0.1868 & 0.1966 & 0.1945 \\ \cline{2-8}
& 10000 & 0.0239 & 0.0491 & 0.1252 & 0.2051 & 0.2195 & 0.2248 \\ \cline{2-8}
& 100000 & 0.0250 & 0.0521 & 0.1304 & 0.2072 & 0.2313 & 0.2343 \\ \cline{2-8}
& 1000000 & 0.0532 & 0.0836 & 0.1798 & 0.2707 & 0.3067 & 0.3162 \\ \hline
\multirow{5}{*}{10} & 10 & 0.0203 & 0.0352 & 0.0708 & 0.0701 & 0.0711 & 0.0704 \\ \cline{2-8}
& 100 & 0.0230 & 0.0437 & 0.1052 & 0.1452 & 0.1467 & 0.1451 \\ \cline{2-8}
& 1000 & 0.0247 & 0.0481 & 0.1203 & 0.1867 & 0.1953 & 0.1956 \\ \cline{2-8}
& 10000 & 0.0247 & 0.0494 & 0.1242 & 0.2050 & 0.2226 & 0.2267 \\ \cline{2-8}
& 100000 & 0.0271 & 0.0575 & 0.1325 & 0.2063 & 0.2318 & 0.2360 \\ \cline{2-8}
& 1000000 & 0.0546 & 0.0816 & 0.1719 & 0.2743 & 0.3054 & 0.3198 \\ \hline
\multirow{5}{*}{1000} & 10 & 0.0205 & 0.0347 & 0.0729 & 0.0724 & 0.0702 & 0.0702 \\ \cline{2-8}
& 100 & 0.0276 & 0.0485 & 0.1114 & 0.1535 & 0.1529 & 0.1527 \\ \cline{2-8}
& 1000 & 0.0746 & 0.1021 & 0.1963 & 0.2716 & 0.2825 & 0.2786 \\ \cline{2-8}
& 10000 & 0.0870 & 0.1162 & 0.2079 & 0.2986 & 0.3261 & 0.3196 \\ \cline{2-8}
& 100000 & 0.0757 & 0.1099 & 0.1952 & 0.2893 & 0.3181 & 0.3222 \\ \cline{2-8}
& 1000000 & 0.1002 & 0.1325 & 0.2317 & 0.3354 & 0.3678 & NA \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.0204 & 0.0351 & 0.0722 & 0.0706 & 0.0707 & 0.0709 \\ \cline{2-8}
& 100 & 0.0270 & 0.0484 & 0.1106 & 0.1541 & 0.1533 & 0.1527 \\ \cline{2-8}
& 1000 & 0.0749 & 0.1024 & 0.1938 & 0.2708 & 0.2782 & 0.2826 \\ \cline{2-8}
& 10000 & 0.6079 & 0.6730 & 0.8910 & 1.1057 & 1.1551 & 1.1572 \\ \cline{2-8}
& 100000 & NA & NA & NA & NA & NA & NA \\ \cline{2-8}
& 1000000 & NA & NA & NA & NA & NA & NA \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.0204 & 0.0351 & 0.0704 & 0.0724 & 0.0701 & 0.0708 \\ \cline{2-8}
& 100 & 0.0246 & 0.0435 & 0.1053 & 0.1450 & 0.1441 & 0.1457 \\ \cline{2-8}
& 1000 & 0.0238 & 0.0470 & 0.1202 & 0.1844 & 0.1946 & 0.1928 \\ \cline{2-8}
& 10000 & 0.0248 & 0.0495 & 0.1268 & 0.1994 & 0.2243 & 0.2254 \\ \cline{2-8}
& 100000 & 0.0257 & 0.0529 & 0.1286 & 0.2109 & 0.2322 & 0.2360 \\ \cline{2-8}
& 1000000 & 0.0517 & 0.0815 & 0.1749 & 0.2831 & 0.3148 & 0.3291 \\ \hline
\multirow{5}{*}{10} & 10 & 0.0213 & 0.0377 & 0.0707 & 0.0712 & 0.0730 & 0.0705 \\ \cline{2-8}
& 100 & 0.0229 & 0.0440 & 0.1036 & 0.1449 & 0.1448 & 0.1473 \\ \cline{2-8}
& 1000 & 0.0254 & 0.0481 & 0.1197 & 0.1888 & 0.1937 & 0.1959 \\ \cline{2-8}
& 10000 & 0.0246 & 0.0496 & 0.1280 & 0.2059 & 0.2251 & 0.2230 \\ \cline{2-8}
& 100000 & 0.0253 & 0.0560 & 0.1331 & 0.2085 & 0.2366 & 0.2339 \\ \cline{2-8}
& 1000000 & 0.0526 & 0.0831 & 0.1726 & 0.2811 & 0.3077 & 0.3261 \\ \hline
\multirow{5}{*}{1000} & 10 & 0.0208 & 0.0353 & 0.0712 & 0.0722 & 0.0705 & 0.0701 \\ \cline{2-8}
& 100 & 0.0275 & 0.0490 & 0.1120 & 0.1520 & 0.1546 & 0.1566 \\ \cline{2-8}
& 1000 & 0.0752 & 0.1023 & 0.1891 & 0.2744 & 0.2833 & 0.2828 \\ \cline{2-8}
& 10000 & 0.0891 & 0.1189 & 0.2068 & 0.2989 & 0.3239 & 0.3214 \\ \cline{2-8}
& 100000 & 0.0760 & 0.1102 & 0.1983 & 0.2938 & 0.3284 & 0.3209 \\ \cline{2-8}
& 1000000 & 0.1019 & 0.1322 & NA & NA & NA & NA \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.0210 & 0.0348 & 0.0735 & 0.0733 & 0.0711 & 0.0716 \\ \cline{2-8}
& 100 & 0.0274 & 0.0486 & 0.1106 & 0.1526 & 0.1535 & 0.1519 \\ \cline{2-8}
& 1000 & 0.0769 & 0.1028 & 0.1891 & 0.2677 & 0.2841 & 0.2814 \\ \cline{2-8}
& 10000 & 0.6142 & 0.6750 & 0.8909 & 1.1085 & 1.1605 & 1.1565 \\ \cline{2-8}
& 100000 & NA & NA & NA & NA & NA & NA \\ \cline{2-8}
& 1000000 & NA & NA & NA & NA & NA & NA \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.0204 & 0.0389 & 0.0699 & 0.0728 & 0.0703 & 0.0707 \\ \cline{2-8}
& 100 & 0.0256 & 0.0442 & 0.1051 & 0.1482 & 0.1464 & 0.1449 \\ \cline{2-8}
& 1000 & 0.0268 & 0.0474 & 0.1187 & 0.1863 & 0.1918 & 0.1940 \\ \cline{2-8}
& 10000 & 0.0259 & 0.0486 & 0.1264 & 0.2031 & 0.2238 & 0.2213 \\ \cline{2-8}
& 100000 & 0.0275 & 0.0527 & 0.1299 & 0.2032 & 0.2323 & 0.2371 \\ \cline{2-8}
& 1000000 & 0.0528 & 0.0829 & 0.1764 & 0.2795 & 0.3139 & 0.3277 \\ \hline
\multirow{5}{*}{10} & 10 & 0.0208 & 0.0378 & 0.0700 & 0.0740 & 0.0738 & 0.0703 \\ \cline{2-8}
& 100 & 0.0227 & 0.0434 & 0.1052 & 0.1460 & 0.1460 & 0.1467 \\ \cline{2-8}
& 1000 & 0.0251 & 0.0477 & 0.1212 & 0.1870 & 0.1959 & 0.1944 \\ \cline{2-8}
& 10000 & 0.0249 & 0.0488 & 0.1261 & 0.2016 & 0.2271 & 0.2278 \\ \cline{2-8}
& 100000 & 0.0251 & 0.0568 & 0.1349 & 0.2069 & 0.2286 & 0.2364 \\ \cline{2-8}
& 1000000 & 0.0524 & 0.0822 & 0.1728 & 0.2670 & 0.3068 & 0.3220 \\ \hline
\multirow{5}{*}{1000} & 10 & 0.0211 & 0.0353 & 0.0702 & 0.0710 & 0.0709 & 0.0705 \\ \cline{2-8}
& 100 & 0.0270 & 0.0496 & 0.1137 & 0.1555 & 0.1522 & 0.1545 \\ \cline{2-8}
& 1000 & 0.0744 & 0.1025 & 0.1888 & 0.2740 & 0.2785 & 0.2882 \\ \cline{2-8}
& 10000 & 0.0872 & 0.1177 & 0.2057 & 0.2986 & 0.3195 & 0.3219 \\ \cline{2-8}
& 100000 & 0.0749 & 0.1097 & 0.1995 & 0.2870 & 0.3202 & 0.3214 \\ \cline{2-8}
& 1000000 & 0.0981 & 0.1299 & 0.2320 & NA & NA & NA \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.0205 & 0.0345 & 0.0736 & 0.0707 & 0.0740 & 0.0744 \\ \cline{2-8}
& 100 & 0.0270 & 0.0489 & 0.1113 & 0.1537 & 0.1529 & 0.1557 \\ \cline{2-8}
& 1000 & 0.0740 & 0.1038 & 0.1916 & 0.2707 & 0.2829 & 0.2828 \\ \cline{2-8}
& 10000 & 0.6122 & 0.6733 & 0.8894 & 1.1054 & 1.1564 & 1.1571 \\ \cline{2-8}
& 100000 & NA & NA & NA & NA & NA & NA \\ \cline{2-8}
& 1000000 & NA & NA & NA & NA & NA & NA \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.0269 & 0.0309 & 0.0320 & 0.0259 & 0.0280 & 0.0274 \\ \cline{2-8}
& 100 & 0.0273 & 0.0265 & 0.0330 & 0.0430 & 0.0457 & 0.0411 \\ \cline{2-8}
& 1000 & 0.0264 & 0.0285 & 0.0384 & 0.0362 & 0.0402 & 0.0394 \\ \cline{2-8}
& 10000 & 0.0278 & 0.0264 & 0.0380 & 0.0405 & 0.0433 & 0.0427 \\ \cline{2-8}
& 100000 & 0.0322 & 0.0332 & 0.0433 & 0.0377 & 0.0459 & 0.0493 \\ \cline{2-8}
& 1000000 & 0.0264 & 0.0329 & 0.0373 & 0.0409 & 0.0479 & 0.0493 \\ \hline
\multirow{5}{*}{10} & 10 & 0.0253 & 0.0249 & 0.0287 & 0.0281 & 0.0282 & 0.0281 \\ \cline{2-8}
& 100 & 0.0251 & 0.0302 & 0.0391 & 0.0395 & 0.0399 & 0.0398 \\ \cline{2-8}
& 1000 & 0.0289 & 0.0292 & 0.0426 & 0.0407 & 0.0461 & 0.0444 \\ \cline{2-8}
& 10000 & 0.0317 & 0.0389 & 0.0479 & 0.0446 & 0.0511 & 0.0528 \\ \cline{2-8}
& 100000 & 0.0308 & 0.0381 & 0.0426 & 0.0477 & 0.0508 & 0.0524 \\ \cline{2-8}
& 1000000 & 0.0274 & 0.0326 & 0.0476 & 0.0542 & 0.0633 & 0.0643 \\ \hline
\multirow{5}{*}{1000} & 10 & 0.0295 & 0.0252 & 0.0286 & 0.0277 & 0.0307 & 0.0304 \\ \cline{2-8}
& 100 & 0.0372 & 0.0527 & 0.0646 & 0.0712 & 0.0772 & 0.0722 \\ \cline{2-8}
& 1000 & 0.0958 & 0.2070 & 0.2736 & 0.2753 & 0.2810 & 0.2769 \\ \cline{2-8}
& 10000 & 0.1072 & 0.1911 & 0.2768 & 0.2899 & 0.2921 & 0.2974 \\ \cline{2-8}
& 100000 & 0.1586 & 0.2829 & 0.3603 & 0.3743 & 0.3796 & 0.3706 \\ \cline{2-8}
& 1000000 & 0.2287 & 0.4620 & 0.7693 & 0.8320 & 0.8507 & 0.9116 \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.0251 & 0.0293 & 0.0314 & 0.0326 & 0.0373 & 0.0278 \\ \cline{2-8}
& 100 & 0.0304 & 0.0518 & 0.0698 & 0.0736 & 0.0772 & 0.0765 \\ \cline{2-8}
& 1000 & 0.1004 & 0.2075 & 0.2731 & 0.2732 & 0.2786 & 0.2742 \\ \cline{2-8}
& 10000 & 0.7595 & 1.7969 & 2.4888 & 2.4923 & 2.4271 & 2.4506 \\ \cline{2-8}
& 100000 & 6.9852 & 21.368 & 28.749 & 28.485 & 28.168 & 28.752 \\ \cline{2-8}
& 1000000 & 134.01 & 350.59 & 523.45 & 539.47 & 533.50 & 530.29 \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.0262 & 0.0310 & 0.0265 & 0.0271 & 0.0275 & 0.0267 \\ \cline{2-8}
& 100 & 0.0258 & 0.0256 & 0.0390 & 0.0380 & 0.0413 & 0.0397 \\ \cline{2-8}
& 1000 & 0.0265 & 0.0249 & 0.0386 & 0.0389 & 0.0435 & 0.0459 \\ \cline{2-8}
& 10000 & 0.0295 & 0.0256 & 0.0436 & 0.0385 & 0.0461 & 0.0460 \\ \cline{2-8}
& 100000 & 0.0362 & 0.0252 & 0.0450 & 0.0392 & 0.0430 & 0.0433 \\ \cline{2-8}
& 1000000 & 0.0360 & 0.0364 & 0.0361 & 0.0399 & 0.0464 & 0.0483 \\ \hline
\multirow{5}{*}{10} & 10 & 0.0279 & 0.0315 & 0.0368 & 0.0376 & 0.0367 & 0.0409 \\ \cline{2-8}
& 100 & 0.0257 & 0.0376 & 0.0495 & 0.0620 & 0.0600 & 0.0608 \\ \cline{2-8}
& 1000 & 0.0287 & 0.0336 & 0.0602 & 0.0701 & 0.0774 & 0.0791 \\ \cline{2-8}
& 10000 & 0.0311 & 0.0429 & 0.0615 & 0.0851 & 0.0857 & 0.0881 \\ \cline{2-8}
& 100000 & 0.0253 & 0.0439 & 0.0638 & 0.0712 & 0.0840 & 0.0846 \\ \cline{2-8}
& 1000000 & 0.0332 & 0.0427 & 0.0538 & 0.0711 & 0.0837 & 0.0883 \\ \hline
\multirow{5}{*}{1000} & 10 & 0.0238 & 0.0277 & 0.0370 & 0.0373 & 0.0360 & 0.0365 \\ \cline{2-8}
& 100 & 0.0456 & 0.0843 & 0.2114 & 0.3210 & 0.3108 & 0.3243 \\ \cline{2-8}
& 1000 & 0.2150 & 0.7310 & 2.7171 & 4.5218 & 4.7183 & 4.7247 \\ \cline{2-8}
& 10000 & 0.2109 & 0.7473 & 2.8806 & 5.0168 & 5.4344 & 5.4808 \\ \cline{2-8}
& 100000 & 0.2050 & 0.7675 & 2.9801 & 4.9849 & 5.8185 & 5.8739 \\ \cline{2-8}
& 1000000 & 0.1993 & 0.7965 & 3.1769 & 5.2456 & 5.8990 & 6.1975 \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.0277 & 0.0282 & 0.0420 & 0.0389 & 0.0359 & 0.0362 \\ \cline{2-8}
& 100 & 0.0446 & 0.0926 & 0.2184 & 0.3121 & 0.3164 & 0.3191 \\ \cline{2-8}
& 1000 & 0.2094 & 0.7238 & 2.7596 & 4.5496 & 4.7158 & 4.6876 \\ \cline{2-8}
& 10000 & 2.0148 & 8.4291 & 29.615 & 48.409 & 54.606 & 53.019 \\ \cline{2-8}
& 100000 & 19.764 & 78.220 & 261.34 & 440.62 & 468.37 & 490.07 \\ \cline{2-8}
& 1000000 & 198.98 & NA & NA & NA & NA & NA  \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.0274 & 0.0332 & 0.0479 & 0.0488 & 0.0483 & 0.0498 \\ \cline{2-8}
& 100 & 0.0395 & 0.0602 & 0.0962 & 0.1059 & 0.0975 & 0.1035 \\ \cline{2-8}
& 1000 & 0.1741 & 0.3373 & 0.4816 & 0.4866 & 0.4907 & 0.4951 \\ \cline{2-8}
& 10000 & 1.4231 & 3.2992 & 4.6781 & 4.6911 & 4.5519 & 4.6349 \\ \cline{2-8}
& 100000 & 19.237 & 46.185 & 62.657 & 64.243 & 63.606 & 62.989 \\ \cline{2-8}
& 1000000 & 267.21 & NA & NA & NA & NA & NA \\ \hline
\multirow{5}{*}{10} & 10 & 0.0251 & 0.0281 & 0.0407 & 0.0403 & 0.0413 & 0.0417 \\ \cline{2-8}
& 100 & 0.0391 & 0.0635 & 0.0996 & 0.1125 & 0.0961 & 0.0947 \\ \cline{2-8}
& 1000 & 0.1716 & 0.3294 & 0.4888 & 0.4899 & 0.4882 & 0.5132 \\ \cline{2-8}
& 10000 & 1.4279 & 3.3132 & 4.7438 & 4.6983 & 4.6051 & 4.6182 \\ \cline{2-8}
& 100000 & 18.831 & 46.034 & 61.461 & 63.622 & 63.287 & 63.418 \\ \cline{2-8}
& 1000000 & 265.42 & NA & NA & NA & NA & NA \\ \hline
\multirow{5}{*}{1000} & 10 & 0.0250 & 0.0282 & 0.0437 & 0.0414 & 0.0529 & 0.0535 \\ \cline{2-8}
& 100 & 0.0460 & 0.0979 & 0.1334 & 0.1332 & 0.1341 & 0.1342 \\ \cline{2-8}
& 1000 & 0.2843 & 0.6062 & 0.8199 & 0.8345 & 0.8311 & 0.8248 \\ \cline{2-8}
& 10000 & 1.5279 & 3.5055 & 5.0200 & 5.0526 & 4.9760 & 5.0519 \\ \cline{2-8}
& 100000 & 19.982 & 47.736 & 63.311 & 64.237 & 65.530 & 65.136 \\ \cline{2-8}
& 1000000 & 279.25 & NA & NA & NA & NA & NA \\ \hline
\multirow{5}{*}{1000000} & 10 & 0.0293 & 0.0279 & 0.0510 & 0.0410 & 0.0449 & 0.0404 \\ \cline{2-8}
& 100 & 0.0465 & 0.0979 & 0.1464 & 0.1316 & 0.1321 & 0.1402 \\ \cline{2-8}
& 1000 & 0.2749 & 0.6172 & 0.8331 & 0.8282 & 0.8326 & 0.8359 \\ \cline{2-8}
& 10000 & 2.5532 & 6.4168 & 9.0145 & 9.1412 & 9.2989 & 9.1650 \\ \cline{2-8}
& 100000 & 36.372 & 98.812 & 128.19 & 133.36 & 129.98 & 130.20 \\ \cline{2-8}
& 1000000 & 582.13 & NA & NA & NA & NA & NA \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|} \hline
Labelsets & Documents & \multicolumn{6}{c|}{Features} \\ \cline{3-8}
& & 10 & 100 & 1000 & 10000 & 100000 & 1000000 \\ \hline
\multirow{5}{*}{1} & 10 & 0.0293 & 0.0328 & 0.0545 & 0.0454 & 0.0450 & 0.0454 \\ \cline{2-8}
& 100 & 0.0421 & 0.1304 & 0.2424 & 0.4188 & 0.3597 & 0.3582 \\ \cline{2-8}
& 1000 & 0.2162 & 0.7855 & 2.9544 & 4.8711 & 5.1273 & 5.1460 \\ \cline{2-8}
& 10000 & 1.8547 & 9.3212 & 31.352 & 52.196 & 56.691 & 65.740 \\ \cline{2-8}
& 100000 & 21.398 & 109.51 & 346.56 & 562.37 & NA & NA \\ \cline{2-8}
& 1000000 & 250.39 & NA & NA & NA & NA & NA \\ \hline
\multirow{5}{*}{10} & 10 & 0.0284 & 0.0408 & 0.0538 & 0.0539 & 0.0526 & 0.0842 \\ \cline{2-8}
& 100 & 0.0595 & 0.1107 & 0.2731 & 0.4045 & 0.4040 & 0.4030 \\ \cline{2-8}
& 1000 & 0.2457 & 0.7934 & 2.9861 & 4.8913 & 5.1742 & 5.2528 \\ \cline{2-8}
& 10000 & 1.8875 & 9.2534 & 31.093 & 51.808 & 56.994 & 57.804 \\ \cline{2-8}
& 100000 & 21.260 & 110.42 & 355.04 & 585.36 & NA & NA \\ \cline{2-8}
& 1000000 & 258.57 & NA & NA & NA & NA & NA \\ \hline
\multirow{5}{*}{1000} & 10 & 0.0284 & 0.0425 & 0.0638 & 0.0619 & 0.0796 & 0.0605 \\ \cline{2-8}
& 100 & 0.0748 & 0.1927 & 0.5023 & 0.7102 & 0.7177 & 0.7253 \\ \cline{2-8}
& 1000 & 0.7167 & 2.2339 & 6.4641 & 10.685 & 10.740 & 10.781 \\ \cline{2-8}
& 10000 & 2.3641 & 10.905 & 34.880 & 57.516 & 62.991 & 63.478 \\ \cline{2-8}
& 100000 & 22.435 & 108.343 & 372.44 & 588.89 & NA & NA \\ \cline{2-8}
& 1000000 & 262.46 & NA & NA & NA & NA & NA \\ \hline
\multirow{5}{*}{1000000}& 10 & 0.0359 & 0.0477 & 0.0532 & 0.0533 & 0.0549 & 0.0532 \\ \cline{2-8}
& 100 & 0.0749 & 0.2171 & 0.4952 & 0.7169 & 0.7345 & 0.7518 \\ \cline{2-8}
& 1000 & 0.7072 & 2.2216 & 6.5075 & 10.124 & 10.834 & 10.797 \\ \cline{2-8}
& 10000 & 6.5784 & 23.557 & 66.791 & 106.85 & 116.36 & 126.72 \\ \cline{2-8}
& 100000 & 65.579 & 256.16 & NA & NA & NA & NA \\ \cline{2-8}
& 1000000 & NA & NA & NA & NA & NA & NA \\ \hline
\end{tabular}

==> model_hmm_smooth.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]
  \node[obs]                   (w_j)      {$\ul{w}_j$} ; %
  \node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  \node[obs, above=of k_j]    (l)      {$l$} ; %
  \edge {l} {k_j} ; %
  \edge {k_j} {w_j} ; %
  \plate {doc} {(w_j) (k_j)} {$j= 1..J$}; %
  \plate {dataset} {(w_j) (doc) (l)} {$i= 1..I$}; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_lr1a.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w)      {$\bm{w}$} ; %
  \node[obs, above=of w]    (l)      {$l$} ; %
  %\edge {l} {w} ; %
  %\draw[-,#1] (\x) edge[-] (\f) ; %
  \draw (l) -- (w);
  \end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_mix1.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w_j)      {$\ul{w}_j$} ; %
  \node[latent, above=of w_j]    (l)      {$l$} ; %
  %\node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  %\node[obs, above=of k_j]    (r_j)  {$\ul{r}_j$}; %
  \edge {l} {w_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  \plate {doc} {(w_j)} {$j= 1..J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of doc] (J)  {$J$};
  %\edge {J} {doc} ; %
  %\plate {dataset} {(w_j) (J) (doc) (l)} {$\forall 1 \leq i \leq I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_mix2.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w_j)      {$\ul{w}_j$} ; %
  \node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  %\node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  %\node[obs, above=of k_j]    (r_j)  {$\ul{r}_j$}; %
  \edge {k_j} {w_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  \plate {doc} {(w_j) (k_j)} {$j= 1..J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of doc] (J)  {$J$};
  %\edge {J} {doc} ; %
  %\plate {dataset} {(w_j) (J) (doc) (l)} {$\forall 1 \leq i \leq I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_mix3.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w_j)      {$\ul{w}_j$} ; %
  \node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  \node[latent, above=of k_j]    (l)      {$l$} ; %
  %\node[obs, above=of k_j]    (r_j)  {$\ul{r}_j$}; %
  \edge {k_j} {w_j} ; %
  \edge {l} {k_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  \plate {doc} {(w_j) (k_j)} {$j= 1..J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of doc] (J)  {$J$};
  %\edge {J} {doc} ; %
  %\plate {dataset} {(w_j) (J) (doc) (l)} {$\forall 1 \leq i \leq I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_mnb1a.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w)      {$\bm{w}$} ; %
  \node[obs, above=of w]    (l)      {$l$} ; %
  %\node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  %\node[obs, above=of k_j]    (r_j)  {$\ul{r}_j$}; %
  \edge {l} {w} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  %\plate {doc} {(w)} {$\forall 1 \leq j \leq J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of w] (J)  {$J$};
  %\edge {J} {w} ; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_mnb1b.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w_j)      {$\ul{w}_j$} ; %
  \node[obs, above=of w_j]    (l)      {$l$} ; %
  %\node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  %\node[obs, above=of k_j]    (r_j)  {$\ul{r}_j$}; %
  \edge {l} {w_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  \plate {doc} {(w_j)} {$j= 1..J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of doc] (J)  {$J$};
  %\edge {J} {doc} ; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_mnb1c.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w_j)      {$\ul{w}_j$} ; %
  \node[obs, above=of w_j]    (l)      {$l$} ; %
  %\node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  %\node[obs, above=of k_j]    (r_j)  {$\ul{r}_j$}; %
  \edge {l} {w_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  \plate {doc} {(w_j)} {$j= 1..J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  \node[obs, left=of doc] (J)  {$J$};
  \edge {J} {doc} ; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_mnb1d.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w_j)      {$\ul{w}_j$} ; %
  \node[obs, above=of w_j]    (l)      {$l$} ; %
  %\node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  %\node[obs, above=of k_j]    (r_j)  {$\ul{r}_j$}; %
  \edge {l} {w_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  \plate {doc} {(w_j)} {$j= 1..J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  \node[obs, left=of doc] (J)  {$J$};
  \edge {J} {doc} ; %
  \plate {dataset} {(w_j) (J) (doc) (l)} {$i= 1..I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_mnb2.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w_j)      {$\ul{w}_j$} ; %
  \node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  \node[obs, above=of k_j]    (l)      {$l$} ; %
  %\node[obs, above=of k_j]    (r_j)  {$\ul{r}_j$}; %
  \edge {l} {k_j} ; %
  \edge {k_j} {w_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  \plate {doc} {(w_j) (k_j)} {$j= 1..J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  \node[obs, left=of doc] (J)  {$J$};
  \edge {J} {doc} ; %
  \plate {dataset} {(w_j) (J) (doc) (l)} {$i= 1..I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_mnb3.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w_j)      {$\ul{w}_j$} ; %
  \node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  \node[obs, above=of k_j]    (l)      {$l$} ; %
  %\node[obs, above=of k_j]    (r_j)  {$\ul{r}_j$}; %
  \edge {l} {k_j} ; %
  \edge {k_j} {w_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  \plate {doc} {(w_j) (k_j)} {$j= 1..J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  \node[obs, left=of doc] (J)  {$J$};
  
  \edge {l} {J} ; %
  \edge {J} {doc} ; %
  \plate {dataset} {(w_j) (J) (doc) (l)} {$i= 1..I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_mnb_factor.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]
  % Nodes
  \node[obs]                       (w)           {$\bm w$} ; %
  \factor[factor,above=of w]      {pwl}     {right:$p(\bm w| l)$}{}{}  ; %
  \node[obs,above=of pwl]          (l)           {$l$} ; %
  \factor[factor,right=of l]      {pl}     {right:$p(l)$}{}{}  ; %

  \factoredge {l} {pl} {} ; %
  \factoredge {w} {pwl} {} ; %
  \factoredge {pwl} {l} {} ; %

 %  \hgate {gate1} {(X11)(X12)(X13)(pl1)} {$l=1$}% 
%  {(X21)(X22)(X23)(pl2)} {$l=2$}%
%  {}; %
%  \factoredge {l} {gate1} {} ; %
%  \hgate {gate2} {(X21)(X22)(X23)(l2)} {}% 
%  {(X31)(X32)(X33)(l3)} {$l=3$}%
%  {}; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_mnb_gates.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]
  % Nodes
  \node[obs]                       (w)           {$\bm w$} ; %
  \factor[factor,above=of w]      {pwl}     {right:$p(\bm w| l)$}{}{}  ; %
  \node[obs,above=of pwl]          (l)           {$l$} ; %
  \factor[factor,below right=of l]      {pl}     {right:$p(l)$}{}{}  ; %

  \factoredge {l} {pl} {} ; %
  \factoredge {w} {pwl} {} ; %
  \factoredge {pwl} {l} {} ; %
  \gate {X-gate} {(pwl)(pl)(pwl-caption)(pl-caption)} {}
  \factoredge {l} {X-gate} {} ; %
 %  \hgate {gate1} {(X11)(X12)(X13)(pl1)} {$l=1$}% 
%  {(X21)(X22)(X23)(pl2)} {$l=2$}%
%  {}; %
%  \factoredge {l} {gate1} {} ; %
%  \hgate {gate2} {(X21)(X22)(X23)(l2)} {}% 
%  {(X31)(X32)(X33)(l3)} {$l=3$}%
%  {}; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_mnb_gates2.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]
  % Nodes
  \node[obs]                       (w)           {$\bm w$} ; %
  \factor[factor,above=of w]      {pwl1}     {left:$p(\bm w| l=1)$}{}{}  ; %
  \factor[factor,above=of pwl1]      {pl1}     {left:$p(l=1)$}{}{}  ; %
  \factor[factor,right=of pwl1]      {pwl2}     {right:$p(\bm w| l=2)$}{}{}  ; %
  \factor[factor,above right=of pwl2]      {pl2}     {right:$p(l=2)$}{}{}  ; %
  \node[obs,above=of pl2]          (l)           {$l$} ; %
  \factoredge {l} {pl1} {} ; %
  \factoredge {w} {pwl1} {} ; %
  \factoredge {pwl1} {l} {} ; %
  \factoredge {l} {pl2} {} ; %
  \factoredge {w} {pwl2} {} ; %
  \factoredge {pwl2} {l} {} ; %
  \vgate {V-gate}
  {(pwl1)(pl1)(pwl1-caption)(pl1-caption)} {$l=1$}
  {(pwl2)(pl2)(pwl2-caption)(pl2-caption)} {$l=2$} {}
  \factoredge {l} {V-gate} {} ; %
 %  \hgate {gate1} {(X11)(X12)(X13)(pl1)} {$l=1$}% 
%  {(X21)(X22)(X23)(pl2)} {$l=2$}%
%  {}; %
%  \factoredge {l} {gate1} {} ; %
%  \hgate {gate2} {(X21)(X22)(X23)(l2)} {}% 
%  {(X31)(X32)(X33)(l3)} {$l=3$}%
%  {}; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_seq1.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w_j)      {$\ul{w}_j$} ; %
  \node[obs, left=of w_j]    (w_j-)      {$\ul{w}_{j-m}$} ; %
  %\node[latent, above=of k_j]    (l)      {$l$} ; %
  %\node[obs, above=of k_j]    (r_j)  {$\ul{r}_j$}; %
  \edge {w_j-} {w_j} ; %
  %\edge {l} {k_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  \plate {hist} {(w_j-)} {$m= 1..M$};
  \plate {doc} {(hist) (w_j) (w_j-)} {$j= 1..J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of doc] (J)  {$J$};
  %\edge {J} {doc} ; %
  %\plate {dataset} {(w_j) (J) (doc) (l)} {$\forall 1 \leq i \leq I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_seq2.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w_j)      {$\ul{w}_j$} ; %
  \node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  \node[latent, left=of k_j]    (k_j-)      {$\ul{k}_{j-m}$} ; %
  %\node[obs, above=of k_j]    (r_j)  {$\ul{r}_j$}; %
  \edge {k_j} {w_j} ; %
  \edge {k_j-} {k_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  \plate {hist} {(k_j-)} {$m= 1..M$};
  \plate {doc} {(hist) (w_j) (k_j) (k_j-)} {$j= 1..J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of doc] (J)  {$J$};
  %\edge {J} {doc} ; %
  %\plate {dataset} {(w_j) (J) (doc) (l)} {$\forall 1 \leq i \leq I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_seq3.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w_j)      {$\ul{w}_j$} ; %
  \node[obs, left=of w_j]    (w_j-)      {$\ul{w}_{j-m}$} ; %
  \node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  \node[latent, left=of k_j]    (k_j-)      {$\ul{k}_{j-m}$} ; %
  \edge {k_j} {w_j} ; %
  \edge {k_j-} {k_j} ; %
  \edge {w_j-} {w_j} ; %
  %\edge {k_j-} {w_j} ; %
  %\edge {w_j-} {k_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  \plate {hist} {(k_j-) (w_j-)} {$m= 1..M$};
  \plate {doc} {(hist) (w_j) (k_j) (k_j-) (w_j-)} {$j= 1..J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of doc] (J)  {$J$};
  %\edge {J} {doc} ; %
  %\plate {dataset} {(w_j) (J) (doc) (l)} {$\forall 1 \leq i \leq I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_seq4.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w_j)      {$\ul{w}_j$} ; %
  \node[obs, left=of w_j]    (w_j-)      {$\ul{w}_{j-m}$} ; %
  \node[latent, above=of w_j]    (k_j)      {$\ul{k}_j$} ; %
  \node[latent, left=of k_j]    (k'_j)      {$\ul{k'}_{j}$} ; %
  \node[latent, right=of k_j]    (k_j+)      {$\ul{k}_{j+m'}$} ; %
  \edge {k_j} {w_j} ; %
  \edge {k'_j} {w_j} ; %
  \edge {k'_j} {k_j} ; %
  \edge {w_j-} {w_j} ; %
  \edge {w_j} {k_j+} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  \plate {hist1} {(w_j-)} {$m= 1..M$};
  \plate {hist2} {(k_j+) } {$m'= 1..M'$};
  \plate {doc} {(hist1) (hist2) (w_j) (k_j) (k'_j) (w_j-) (k_j+)} {$j= 1..J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of doc] (J)  {$J$};
  %\edge {J} {doc} ; %
  %\plate {dataset} {(w_j) (J) (doc) (l)} {$\forall 1 \leq i \leq I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_sparse_infer0a.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]
  % Nodes
  \node[obs]                       (w)           {$\ul{\bm w}$} ; %
  \factor[factor,left= of w]      {X21}     { below:$\xi(2,1)$}{}{}  ; %
  \factor[factor,below=of X21]    {X22}     { below:$\xi(2,2)$} {} {} ; %
  \factor[factor,below=of X22]    {X23}     { below:$\xi(2,3)$}{}{}  ; %
  \factor[factor,above=of X21]    {X13}     { $\xi(1,3)$} {} {} ; %
  \factor[factor,above=of X13]    {X12}     { $\xi(1,2)$}{}{}  ; %
  \factor[factor,above=of X12]    {X11}     { $\xi(1,1)$}{}{}  ; %
  \factor[factor,left=of X11]     {pl1}     { $p(l)$}{}{}  ; %
  \factor[factor,left= of X23]    {pl2}     { below:$p(l)$}{}{}  ; %
  \factor[space,left=of X21]     {s1}     {}{}{}  ; %
  \node[latent, left=of s1]      (l)        {$l$} ; %
  \factoredge {l} {X11} {} ; %
  \factoredge {l} {X12} {} ; %
  \factoredge {l} {X13} {} ; %
  \factoredge {l} {X21} {} ; %
  \factoredge {l} {X22} {} ; %
  \factoredge {l} {X23} {} ; %
  \factoredge {X11} {w} {} ; %
  \factoredge {X12} {w} {} ; %
  \factoredge {X13} {w} {} ; %
  \factoredge {X21} {w} {} ; %
  \factoredge {X22} {w} {} ; %
  \factoredge {X23} {w} {} ; %
  \factoredge {l} {pl1} {} ; %
  \factoredge {l} {pl2} {} ; %
%  \factor[space,right=of X11]     {s2}     {}{}{}  ; %
  \hgate {gate1} {(X11)(X12)(X13)(pl1)} {$l=1$}% 
  {(X21)(X22)(X23)(pl2)} {$l=2$}%
  {}; %
  \factoredge {l} {gate1} {} ; %
%  \hgate {gate2} {(X21)(X22)(X23)(l2)} {}% 
%  {(X31)(X32)(X33)(l3)} {$l=3$}%
%  {}; %
%\vgate {T-vgate} 
%{(X11)(X12)(X13)} {$l=1$} %
%{(X21)(X22)(X23)} {$l=2$} %
%{l1} ; %
 
 % \edge {X13} {X12} ; %
%  \edge {X12} {X11} ; %
%  \edge {X11} {w} ; %
  %\edge {l} {k_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  %\plate {hist} {(w_j-)} {$\forall 1 \leq m \leq M$};
  %\plate {doc} {(hist) (w_j) (w_j-)} {$\forall 1 \leq j \leq J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of doc] (J)  {$J$};
  %\edge {J} {doc} ; %
  %\plate {dataset} {(w_j) (J) (doc) (l)} {$\forall 1 \leq i \leq I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     { Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} { Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_sparse_infer0b.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]
  % Nodes
  \node[obs]                       (w)           {$\ul{\bm w}$} ; %
  \factor[factor,left= of w]      {X21}     { below:$\xi(2,1)$}{}{}  ; %
  \factor[factor,below=of X21]    {X22}     { below:$\xi(2,2)$} {} {} ; %
  \factor[factor,below=of X22]    {X23}     { below:$\xi(2,3)$}{}{}  ; %
  \factor[factor,above=of X21]    {X13}     { $\xi(1,3)$} {} {} ; %
  \factor[factor,above=of X13]    {X12}     { $\xi(1,2)$}{}{}  ; %
  \factor[factor,above=of X12]    {X11}     { $\xi(1,1)$}{}{}  ; %
  \factor[factor,left=of X11]     {pl1}     { $p(l)$}{}{}  ; %
  \factor[factor,left= of X23]    {pl2}     { below:$p(l)$}{}{}  ; %
  \factor[space,left=of X21]     {s1}     {}{}{}  ; %
  \node[latent, left=of s1]      (l)        {$l$} ; %
  \factoredge {l} {X11} {} ; %
  \factoredge {l} {X12} {} ; %
  \factoredge {l} {X13} {} ; %
  \factoredge {l} {X21} {} ; %
  \factoredge {l} {X22} {} ; %
  \factoredge {l} {X23} {} ; %
  \factoredge {X11} {w} {} ; %
  \factoredge {X12} {w} {} ; %
  \factoredge {X13} {w} {} ; %
  \factoredge {X21} {w} {} ; %
  \factoredge {X22} {w} {} ; %
  \factoredge {X23} {w} {} ; %
  \factoredge {l} {pl1} {} ; %
  \factoredge {l} {pl2} {} ; %
%  \factor[space,right=of X11]     {s2}     {}{}{}  ; %
  \hgate {gate1} {(X11)(X12)(X13)(pl1)} {$l=1$}% 
  {(X21)(X22)(X23)(pl2)} {$l=2$}%
  {}; %
  \factoredge {l} {gate1} {} ; %
%  \hgate {gate2} {(X21)(X22)(X23)(l2)} {}% 
%  {(X31)(X32)(X33)(l3)} {$l=3$}%
%  {}; %
%\vgate {T-vgate} 
%{(X11)(X12)(X13)} {$l=1$} %
%{(X21)(X22)(X23)} {$l=2$} %
%{l1} ; %
 
 % \edge {X13} {X12} ; %
%  \edge {X12} {X11} ; %
%  \edge {X11} {w} ; %
  %\edge {l} {k_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  %\plate {hist} {(w_j-)} {$\forall 1 \leq m \leq M$};
  %\plate {doc} {(hist) (w_j) (w_j-)} {$\forall 1 \leq j \leq J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of doc] (J)  {$J$};
  %\edge {J} {doc} ; %
  %\plate {dataset} {(w_j) (J) (doc) (l)} {$\forall 1 \leq i \leq I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     { Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} { Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_sparse_infer1.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]
  % Nodes
  \node[obs]                       (w)           {$\ul{\bm w}$} ; %
  \factor[factor,left= of w]      {X21}     {below:$\xi(2,1)$}{}{}  ; %
  \factor[factor,below=of X21]    {X22}     {below:$\xi(2,2)$} {} {} ; %
  \factor[factor,below=of X22]    {X23}     {below:$\xi(2,3)$}{}{}  ; %
  \factor[factor,above=of X21]    {X13}     {$\xi(1,3)$} {} {} ; %
  \factor[factor,above=of X13]    {X12}     {$\xi(1,2)$}{}{}  ; %
  \factor[factor,above=of X12]    {X11}     {$\xi(1,1)$}{}{}  ; %
  \factor[factor,left=of X11]     {pl1}     {$p(l)$}{}{}  ; %
  \factor[factor,left= of X23]    {pl2}     {below:$p(l)$}{}{}  ; %
  \factor[space,left=of X21]     {s1}     {}{}{}  ; %
  \node[latent, left=of s1]      (l)        {$l$} ; %
  \factoredge {l} {X11} {} ; %
  \factoredge {l} {X12} {} ; %
  \factoredge {l} {X13} {} ; %
  \factoredge {l} {X21} {} ; %
  \factoredge {l} {X22} {} ; %
  \factoredge {l} {X23} {} ; %
  \factoredge {X11} {w} {} ; %
  \factoredge {X12} {w} {} ; %
  \factoredge {X13} {w} {} ; %
  \factoredge {X21} {w} {} ; %
  \factoredge {X22} {w} {} ; %
  \factoredge {X23} {w} {} ; %
  \factoredge {l} {pl1} {} ; %
  \factoredge {l} {pl2} {} ; %
%  \factor[space,right=of X11]     {s2}     {}{}{}  ; %
  \hgate {gate1} {(X11)(X12)(X13)(pl1)} {$l=1$}% 
  {(X21)(X22)(X23)(pl2)} {$l=2$}%
  {}; %
  \factoredge {l} {gate1} {} ; %
%  \hgate {gate2} {(X21)(X22)(X23)(l2)} {}% 
%  {(X31)(X32)(X33)(l3)} {$l=3$}%
%  {}; %
%\vgate {T-vgate} 
%{(X11)(X12)(X13)} {$l=1$} %
%{(X21)(X22)(X23)} {$l=2$} %
%{l1} ; %
 
 % \edge {X13} {X12} ; %
%  \edge {X12} {X11} ; %
%  \edge {X11} {w} ; %
  %\edge {l} {k_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  %\plate {hist} {(w_j-)} {$\forall 1 \leq m \leq M$};
  %\plate {doc} {(hist) (w_j) (w_j-)} {$\forall 1 \leq j \leq J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of doc] (J)  {$J$};
  %\edge {J} {doc} ; %
  %\plate {dataset} {(w_j) (J) (doc) (l)} {$\forall 1 \leq i \leq I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     { Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} { Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_sparse_infer2.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]
  % Nodes
  \node[obs]                       (w)           {$\ul{\bm w}$} ; %
  \factor[factor,left= of w]      {X22}     {below:$\xi(2,2)$}{}{}  ; %
  \factor[factor,below=of X22]    {X23}     {below:$\xi(2,3)$}{}{}  ; %
  \factor[factor,above=of X21]    {X13}     {$\xi(1,3)$} {} {} ; %
  \factor[factor,above=of X13]    {X12}     {$\xi(1,2)$}{}{}  ; %
  \factor[factor,above=of X12]    {X11}     {$\xi(1,1)$}{}{}  ; %
  \factor[factor,left=of X12]     {pl1}     {$p(l)$}{}{}  ; %
  \factor[factor,left= of X23]    {pl2}     {below:$p(l)$}{}{}  ; %
  \factor[space,left=of X22]     {s1}     {}{}{}  ; %
  \node[latent, left=of s1]      (l)        {$l$} ; %
  \factoredge {l} {X11} {} ; %
  \factoredge {l} {X12} {} ; %
  \factoredge {l} {X13} {} ; %
  \factoredge {l} {X21} {} ; %
  \factoredge {l} {X22} {} ; %
  \factoredge {l} {X23} {} ; %
  \factoredge {X11} {w} {} ; %
  \factoredge {X12} {w} {} ; %
  \factoredge {X13} {w} {} ; %
  \factoredge {X21} {w} {} ; %
  \factoredge {X22} {w} {} ; %
  \factoredge {X23} {w} {} ; %
  \factoredge {l} {pl1} {} ; %
  \factoredge {l} {pl2} {} ; %
%  \factor[space,right=of X11]     {s2}     {}{}{}  ; %
  \hgate {gate1} {(X12)(X13)(pl1)} {$l=1$}% 
  {(X21)(X22)(X23)(pl2)} {$l=2$}%
  {}; %
  \factoredge {l} {gate1} {} ; %
%  \hgate {gate2} {(X21)(X22)(X23)(l2)} {}% 
%  {(X31)(X32)(X33)(l3)} {$l=3$}%
%  {}; %
%\vgate {T-vgate} 
%{(X11)(X12)(X13)} {$l=1$} %
%{(X21)(X22)(X23)} {$l=2$} %
%{l1} ; %
 
 % \edge {X13} {X12} ; %
%  \edge {X12} {X11} ; %
%  \edge {X11} {w} ; %
  %\edge {l} {k_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  %\plate {hist} {(w_j-)} {$\forall 1 \leq m \leq M$};
  %\plate {doc} {(hist) (w_j) (w_j-)} {$\forall 1 \leq j \leq J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of doc] (J)  {$J$};
  %\edge {J} {doc} ; %
  %\plate {dataset} {(w_j) (J) (doc) (l)} {$\forall 1 \leq i \leq I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     { Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} { Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_sparse_infer3.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]
  % Nodes
  \node[obs]                       (w)           {$\ul{\bm w}$} ; %
  \factor[nofactor,left= of w]      {X22}     {below:$\xi(2,2)$}{}{}  ; %
  \factor[nofactor,below=of X22]    {X23}     {below:$\xi(2,3)$}{}{}  ; %
  \factor[nofactor,above=of X21]    {X13}     {$\xi(1,3)$} {} {} ; %
  \factor[factor,above=of X13]    {X12}     {$\xi(1,2)$}{}{}  ; %
  \factor[factor,above=of X12]    {X11}     {$\xi(1,1)$}{}{}  ; %
  \factor[factor,left=of X12]     {pl1}     {$p(l)$}{}{}  ; %
  \factor[nofactor,left= of X23]    {pl2}     {below:$p(l)$}{}{}  ; %
  \factor[space,left=of X22]     {s1}     {}{}{}  ; %
  \node[latent, left=of s1]      (l)        {$l$} ; %
  \factoredge {l} {X11} {} ; %
  \factoredge {l} {X12} {} ; %
  \factoredge {l} {X13} {} ; %
  \factoredge {l} {X21} {} ; %
  \factoredge {l} {X22} {} ; %
  \factoredge {l} {X23} {} ; %
  \factoredge {X11} {w} {} ; %
  \factoredge {X12} {w} {} ; %
  \factoredge {X13} {w} {} ; %
  \factoredge {X21} {w} {} ; %
  \factoredge {X22} {w} {} ; %
  \factoredge {X23} {w} {} ; %
  \factoredge {l} {pl1} {} ; %
  \factoredge {l} {pl2} {} ; %
%  \factor[space,right=of X11]     {s2}     {}{}{}  ; %
  \hgate {gate1} {(X12)(X13)(pl1)} {$l=1$}% 
  {(X21)(X22)(X23)(pl2)} {$l=2$}%
  {}; %
  \factoredge {l} {gate1} {} ; %
%  \hgate {gate2} {(X21)(X22)(X23)(l2)} {}% 
%  {(X31)(X32)(X33)(l3)} {$l=3$}%
%  {}; %
%\vgate {T-vgate} 
%{(X11)(X12)(X13)} {$l=1$} %
%{(X21)(X22)(X23)} {$l=2$} %
%{l1} ; %
 
 % \edge {X13} {X12} ; %
%  \edge {X12} {X11} ; %
%  \edge {X11} {w} ; %
  %\edge {l} {k_j} ; %
  %\plate {doc} {(w_j)(k_j)(r_j)} {$\forall 1 \leq j \leq J$}; %
  %\plate {hist} {(w_j-)} {$\forall 1 \leq m \leq M$};
  %\plate {doc} {(hist) (w_j) (w_j-)} {$\forall 1 \leq j \leq J$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
  %\node[obs, left=of doc] (J)  {$J$};
  %\edge {J} {doc} ; %
  %\plate {dataset} {(w_j) (J) (doc) (l)} {$\forall 1 \leq i \leq I$}; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     { Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} { Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_sparse_infer4.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details. 

\begin{tikzpicture}
  % Nodes
  \node[latent]        (l)        {$l$} ; %
   
   \matrix[row sep=0.0cm, column sep=0.0cm, right=of l,
      nodes={text width=1.2cm, text height=1.3cm,inner sep=0cm},
      %every matrix/.style={draw=red, dashed,},
    ] (gates) {
	\node[space2]     (p1)     {}; & \node[space2]     (x12)     {}  ;\\
	\node[space2]     (p2)     {}; & \node[space2]     (x22)     {}  ; \\
	\node[space2]     (p3)     {}; & \node[space2]     (x32)     {}  ; \\
	\node[space2]     (p4)     {}; & \node[space2]     (x42)     {}  ; \\
	\node[space2]     (p5)     {}; & \node[space2]     (x52)     {}  ; \\
	\node[space2]     (p6)     {}; & \node[space2]     (x62)     {}  ; \\
    };
	\node[below right] at (p1.north west) {\scriptsize{l=1}};
	\node[below right] at (p2.north west) {\scriptsize{l=2}};
	\node[below right] at (p3.north west) {\scriptsize{l=3}};
	\node[below right] at (p4.north west) {\scriptsize{l=4}};
	\node[below right] at (p5.north west) {\scriptsize{l=5}};
	\node[below right] at (p6.north west) {\scriptsize{l=6}};
	%\matrix[row sep=0.0cm, column sep=0.0cm, right=of l, 
	%nodes={inner sep=0.5cm},
    %    nodes={draw,dashed,align=center,text width=1cm, text height=1cm,inner sep=0cm},
    %     nodes={draw,dashed, align=center, text width=1cm, text height=1cm,inner sep=0.0cm},
	%\draw [white] (gates.north) -- (gates.south);
	\draw [dashed] (gates.north east) -- (gates.south east);
	\draw [dashed] (gates.north west) -- (gates.south west);
	\draw [dashed] (gates.north west) -- (gates.north east);
	\draw [dashed] (gates.south east) -- (gates.south west);
	\draw [dashed] (p1.south west) -- (x12.south east);
	\draw [dashed] (p2.south west) -- (x22.south east);
	\draw [dashed] (p3.south west) -- (x32.south east);
	\draw [dashed] (p4.south west) -- (x42.south east);
	\draw [dashed] (p5.south west) -- (x52.south east);
	%\draw [-, dashed] (#1.west) -- (#1.east); %
	\factor[factor,below of=x12]    {X12}     {below:$\xi(1,1)$}{}{}; %
	\factor[factor,below of=x22]    {X22}     {below:$\xi(2,1)$}{}{}; %
	\factor[nofactor,below of=x32]    {X32}     {below:$\xi(3,1)$}{}{}; %
	\factor[nofactor,below of=x42]    {X42}     {below:$\xi(4,1)$}{}{}; %
	\factor[nofactor,below of=x52]    {X52}     {below:$\xi(5,1)$}{}{}; %
	\factor[nofactor,below of=x62]    {X62}     {below:$\xi(6,1)$}{}{}; %
	\factor[factor,below of=p1]    {P1}     {below:$p(l=1)$}{}{}; %	
	\factor[factor,below of=p2]    {P2}     {below:$p(l=2)$}{}{}; %
	\factor[nofactor,below of=p3]    {P3}     {below:$p(l=3)$}{}{}; %
	\factor[nofactor,below of=p4]    {P4}     {below:$p(l=4)$}{}{}; %
	\factor[nofactor,below of=p5]    {P5}     {below:$p(l=5)$}{}{}; %
	\factor[nofactor,below of=p6]    {P6}     {below:$p(l=6)$}{}{}; %
	\factor[factor,left= of p1]    {X11}     {below:$\xi(1,2)$}{}{}; %
	\node[obs, above right=of x12]                       (w)           {$\ul{\bm w}$} ; %
	\factoredge {l} {gates} {} ; %
	\factoredge {l} {X12} {} ; %
	\factoredge {l} {X11} {} ; %
	\factoredge {l} {P1} {} ; %
	\factoredge {w} {X12} {} ; %
	\factoredge {w} {X11} {} ; %
	\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(x12.south east) -- (x12.north east) node [black,midway,xshift=2.8cm] {\footnotesize $=p(l=1) \prod_m \xi(l=1,m)$};
	\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(x22.south east) -- (x22.north east) node [black,midway,xshift=2.8cm] {\footnotesize $=p(l=2) \prod_m \xi(l=2,m)$};
	\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt},yshift=0pt]
(x62.south east) -- (x32.north east) node [black,midway,xshift=4.3cm] {\footnotesize $=(1-\sum_{l'}p(l')) \exp(\xi'(l=1,m=2) + |\ul{\bm w}| \alpha'') $};
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> model_tdm.tex <==
% model_lda.tex
%
% Copyright (C) 2010,2011 Laura Dietz
% Copyright (C) 2012 Jaakko Luttinen
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU General Public License.
%
% See the files LICENSE_LPPL and LICENSE_GPL for more details.

% Latent Diriclet allocation model

%\beginpgfgraphicnamed{model-lda}
\begin{tikzpicture}[x=1.7cm,y=1.8cm]

  % Nodes

  \node[obs]                   (w_j)      {$\ul w_j$} ; %
  \node[latent, above=of w_j]    (k_j)      {$k_j$} ; %
  \node[obs, above=of k_j]    (i)      {$i$} ; %
  \node[obs, above=of i]    (l)  {$l$}; %
  \edge {k_j} {w_j} ; %
  \edge {i} {k_j} ; %
  \edge {l} {i} ; %
  \plate {doc} {(w_j) (k_j)} {$j= 1..J$}; %
  \plate {docs} {(w_j) (k_j) (i) (doc)} {$\forall i\in I_l$} %
  \plate {classes} {(w_j) (k_j) (i) (l) (doc) (docs)} {$l= 1..L$}; %
  
  %\node[obs, right=of r_j] (r)  {$\ul{\bm r}$};
  %\edge {r} {r_j} ; %
 % \node[const, above=of theta] (atheta) {$\alpha_\theta$};
 % Factors
 % \factor[above=of X]     {X-f}     {Multi} {} {} ; %
 % \factor[above=of T]     {T-f}     {left:Multi} {} {} ; %
 % \factor[above=of theta] {theta-f} {left:Dir} {} {} ; %

 % \factoredge {theta}  {T-f}     {T} ; %
 % \factoredge {atheta} {theta-f} {theta} ; %
 % \factoredge {phi}    {X-f}     {X} ; %
 % \factoredge {aphi}   {phi-f}   {phi} ; %

 % \gate {X-gate} {(X-f)(X-f-caption)} {T}


  %\plate {} { %
  %  (plate1) %
  %  (theta)(theta-f)(theta-f-caption) %
  %} {$\forall d \in \mathcal{D}$} ; %
  %\plate {} { %
  %  (phi)(phi-f)(phi-f-caption) %
  %} {$\forall t \in \mathcal{T}$} ; %
   % More nodes
  %\node[latent, right=of plate1] (phi)  {$\phi$}; %
  %\edge {phi} {plate1} ; %
\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

